Predicting Performance of SLAM Algorithms

Among the abilities that autonomous mobile robots should exhibit, map building and localization are definitely recognized as fundamental. Consequently, countless algorithms for solving the Simultaneous Localization And Mapping (SLAM) problem have been proposed. Currently, their evaluation is performed ex-post, according to outcomes obtained when running the algorithms on data collected by robots in real or simulated environments. In this paper, we present a novel method that allows the ex-ante prediction of the performance of a SLAM algorithm in an unseen environment, before it is actually run. Our method collects the performance of a SLAM algorithm in a number of simulated environments, builds a model that represents the relationship between the observed performance and some geometrical features of the environments, and exploits such model to predict the performance of the algorithm in an unseen environment starting from its features.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
    	ymin=0, ymax=2.0,
    	xmin=0.0,xmax=100,
    	height=6.5cm,
    	width=6.5cm,
    	ytick={0.0,0.5,1.0,1.5, 2.0},
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,25,50,75,100},
    	area style,
    	xlabel = {environments},
    	ylabel = {translational localization error [m]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
		\addplot [only marks,mark=*,mark size=0.2pt] coordinates {
(1,0.108701)
(1, 0.100014)
(1, 0.098018)
(1, 0.080466)
(1, 0.099545)
(1, 0.095077)
(1, 0.086467)
(1, 0.092269)
(1, 0.082460)
(1, 0.081102)
(1, 0.115533)
(1, 0.077240)
(1, 0.100026)
(1, 0.071207)
(1, 0.068151)
(1, 0.101189)
(1, 0.090011)
(1, 0.106932)
(1, 0.070273)
(1, 0.095433)
(1, 0.078223)
(1, 0.127894)
(1, 0.063379)
(1, 0.108413)
(1, 0.085646)
(1, 0.073180)
(1, 0.084057)
(1, 0.062574)
(1, 0.071314)
(1, 0.055673)
(1, 0.071133)
(1, 0.070102)
(1, 0.073307)
(1, 0.111697)
(1, 0.092381)
(1, 0.071819)
(1, 0.086331)
(1, 0.043379)
(1, 0.096666)
(1, 0.080846)
(1, 0.092452)
(1, 0.087526)
(1, 0.082679)
(2, 0.106402)
(2, 0.131706)
(2, 0.164403)
(2, 0.182983)
(2, 0.094498)
(2, 0.139901)
(2, 0.128260)
(2, 0.163443)
(2, 0.132222)
(2, 0.139072)
(2, 0.167418)
(2, 0.121811)
(2, 0.151104)
(2, 0.160533)
(2, 0.147123)
(2, 0.140278)
(2, 0.119355)
(2, 0.121494)
(2, 0.110940)
(2, 0.125009)
(2, 0.117353)
(2, 0.129599)
(2, 0.112739)
(2, 0.092568)
(2, 0.131706)
(2, 0.137955)
(2, 0.113125)
(2, 0.111289)
(2, 0.135926)
(2, 0.123594)
(2, 0.144791)
(2, 0.298378)
(2, 0.126603)
(2, 0.111289)
(2, 0.126815)
(2, 0.182983)
(2, 0.094498)
(2, 0.139901)
(2, 0.128260)
(2, 0.106317)
(2, 0.132222)
(2, 0.096410)
(2, 0.120584)
(2, 0.121811)
(2, 0.156192)
(2, 0.082880)
(2, 0.147123)
(2, 0.128163)
(2, 0.091672)
(2, 0.100844)
(2, 0.094507)
(2, 0.104641)
(2, 0.123594)
(2, 0.144791)
(2, 0.111209)
(3, 0.126603)
(3, 0.138435)
(3, 0.182105)
(3, 0.139701)
(3, 0.145431)
(3, 0.145772)
(3, 0.126154)
(3, 0.136031)
(3, 0.161204)
(3, 0.144634)
(3, 0.145726)
(3, 0.160575)
(3, 0.129944)
(3, 0.220680)
(3, 0.113132)
(3, 0.147107)
(3, 0.238587)
(3, 0.120256)
(3, 0.121933)
(3, 0.202756)
(3, 0.119690)
(3, 0.215655)
(3, 0.131808)
(4, 0.165804)
(4, 0.151811)
(4, 0.125641)
(4, 0.149328)
(4, 0.168855)
(4, 0.189789)
(4, 0.139922)
(4, 0.133845)
(4, 0.138330)
(4, 0.147872)
(4, 0.160833)
(4, 0.175513)
(4, 0.154972)
(4, 0.164865)
(4, 0.151605)
(4, 0.161915)
(4, 0.159166)
(4, 0.166436)
(4, 0.173196)
(4, 0.181089)
(4, 0.147070)
(4, 0.199732)
(4, 0.163898)
(4, 0.169903)
(4, 0.141215)
(4, 0.144360)
(4, 0.192042)
(4, 0.168071)
(4, 0.176652)
(4, 0.151102)
(4, 0.201651)
(4, 0.120374)
(4, 0.167048)
(4, 0.176022)
(5, 0.236884)
(5, 0.207094)
(5, 0.226033)
(5, 0.202401)
(5, 0.163869)
(5, 0.223789)
(5, 0.278160)
(5, 0.156614)
(5, 0.190871)
(5, 0.193257)
(5, 0.258390)
(5, 0.213596)
(5, 0.138449)
(5, 0.262179)
(5, 0.204350)
(5, 0.189817)
(5, 0.188345)
(5, 0.175959)
(5, 0.226689)
(5, 0.211507)
(5, 0.234108)
(5, 0.199721)
(5, 0.250679)
(5, 0.206485)
(5, 0.221930)
(5, 0.236601)
(5, 0.275059)
(5, 0.249624)
(5, 0.265933)
(5, 0.332643)
(5, 0.249093)
(5, 0.254514)
(5, 0.290599)
(5, 0.284248)
(5, 0.166473)
(5, 0.230794)
(5, 0.300539)
(5, 0.244471)
(5, 0.226703)
(6, 0.217148)
(6, 0.256134)
(6, 0.255904)
(6, 0.187328)
(6, 0.223072)
(6, 0.249950)
(6, 0.256837)
(6, 0.168483)
(6, 0.313950)
(6, 0.224979)
(6, 0.204163)
(6, 0.204680)
(6, 0.234906)
(6, 0.261666)
(6, 0.228729)
(6, 0.320735)
(6, 0.235200)
(6, 0.237190)
(6, 0.228852)
(6, 0.164431)
(6, 0.156168)
(6, 0.190434)
(6, 0.234436)
(6, 0.215184)
(6, 0.284163)
(6, 0.241727)
(6, 0.231192)
(6, 0.240799)
(6, 0.242019)
(6, 0.208316)
(6, 0.213646)
(6, 0.196189)
(6, 0.263218)
(6, 0.201038)
(6, 0.223406)
(6, 0.213509)
(6, 0.192240)
(6, 0.231728)
(6, 0.224150)
(7, 0.240096)
(7, 0.180562)
(7, 0.260210)
(7, 0.305485)
(7, 0.214522)
(7, 0.253596)
(7, 0.218756)
(7, 0.224131)
(7, 0.237395)
(7, 0.208992)
(7, 0.209031)
(7, 0.319257)
(7, 0.192511)
(7, 0.216180)
(7, 0.261737)
(7, 0.248065)
(7, 0.241670)
(7, 0.206100)
(7, 0.145478)
(7, 0.215699)
(7, 0.239709)
(7, 0.240296)
(7, 0.268955)
(7, 0.260999)
(7, 0.280129)
(7, 0.318704)
(7, 0.367606)
(7, 0.282281)
(7, 0.239138)
(7, 0.222295)
(7, 0.171862)
(7, 0.238717)
(7, 0.294155)
(7, 0.226761)
(7, 0.230208)
(7, 0.242937)
(7, 0.192999)
(7, 0.212119)
(7, 0.198433)
(7, 0.313969)
(7, 0.243104)
(7, 0.197034)
(8, 0.279216)
(8, 0.292755)
(8, 0.438785)
(8, 0.375402)
(8, 0.353801)
(8, 0.468312)
(8, 0.342964)
(8, 0.368665)
(8, 0.340929)
(8, 0.335373)
(8, 0.323243)
(8, 0.333779)
(8, 0.352566)
(8, 0.290336)
(8, 0.308947)
(8, 0.317316)
(8, 0.495503)
(8, 0.288199)
(8, 0.385479)
(8, 0.365797)
(8, 0.333790)
(8, 0.245234)
(8, 0.301438)
(8, 0.362132)
(8, 0.330581)
(8, 0.307135)
(8, 0.346124)
(8, 0.399392)
(8, 0.378218)
(8, 0.369328)
(8, 0.349113)
(8, 0.362185)
(8, 0.261717)
(8, 0.323142)
(8, 0.325037)
(8, 0.425927)
(8, 0.328059)
(8, 0.325093)
(8, 0.394442)
(8, 0.313792)
(8, 0.272887)
(8, 0.406102)
(8, 0.275844)
(8, 0.297424)
(9, 0.203806)
(9, 0.376266)
(9, 0.296395)
(9, 0.242815)
(9, 0.169214)
(9, 0.274624)
(9, 0.209947)
(9, 0.295154)
(9, 0.368963)
(9, 0.204858)
(9, 0.235383)
(9, 0.239553)
(9, 0.324286)
(9, 0.325069)
(9, 0.223205)
(9, 0.269517)
(9, 0.277464)
(9, 0.211316)
(9, 0.216922)
(9, 0.327940)
(9, 0.346567)
(9, 0.286442)
(9, 0.247482)
(9, 0.224322)
(9, 0.192990)
(9, 0.275237)
(9, 0.303410)
(9, 0.301748)
(9, 0.263476)
(9, 0.306511)
(9, 0.249440)
(9, 0.273638)
(10, 0.266079)
(10, 0.220833)
(10, 0.327629)
(10, 0.262010)
(10, 0.222024)
(10, 0.174919)
(10, 0.406610)
(10, 0.271696)
(10, 0.325861)
(10, 0.221745)
(10, 0.199540)
(10, 0.349769)
(10, 0.338630)
(10, 0.327367)
(10, 0.350793)
(10, 0.293550)
(10, 0.347801)
(10, 0.283076)
(10, 0.291357)
(10, 0.209590)
(10, 0.211644)
(10, 0.281822)
(10, 0.313889)
(10, 0.293283)
(10, 0.235463)
(10, 0.240250)
(10, 0.314338)
(10, 0.321390)
(10, 0.220979)
(10, 0.262820)
(10, 0.280857)
(10, 0.229103)
(10, 0.191085)
(10, 0.320786)
(10, 0.288055)
(10, 0.202896)
(10, 0.259277)
(10, 0.311234)
(10, 0.265773)
(10, 0.356318)
(10, 0.375981)
(10, 0.329644)
(10, 0.295942)
(10, 0.375019)
(11, 0.185182)
(11, 0.339673)
(11, 0.232632)
(11, 0.375899)
(11, 0.347574)
(11, 0.379945)
(11, 0.317951)
(11, 0.310925)
(11, 0.256784)
(11, 0.317935)
(11, 0.217667)
(11, 0.311951)
(11, 0.285219)
(11, 0.327760)
(11, 0.345195)
(11, 0.235413)
(11, 0.277124)
(11, 0.326670)
(11, 0.268608)
(11, 0.235597)
(11, 0.380160)
(11, 0.376393)
(11, 0.250349)
(11, 0.279483)
(11, 0.259404)
(11, 0.368670)
(11, 0.167806)
(11, 0.358996)
(11, 0.261330)
(11, 0.291076)
(11, 0.308699)
(11, 0.355472)
(11, 0.349634)
(11, 0.325199)
(11, 0.286179)
(11, 0.273200)
(11, 0.229133)
(11, 0.265462)
(11, 0.278673)
(11, 0.383742)
(11, 0.263181)
(11, 0.289611)
(11, 0.385925)
(11, 0.375193)
(11, 0.201568)
(12, 0.288451)
(12, 0.327561)
(12, 0.291144)
(12, 0.308948)
(12, 0.344546)
(12, 0.280785)
(12, 0.477539)
(12, 0.290326)
(12, 0.263774)
(12, 0.297119)
(12, 0.310964)
(12, 0.300322)
(12, 0.327419)
(12, 0.305989)
(12, 0.282501)
(12, 0.268479)
(12, 0.291166)
(12, 0.269022)
(12, 0.228340)
(12, 0.361595)
(12, 0.455170)
(12, 0.314850)
(12, 0.251136)
(12, 0.307057)
(12, 0.322603)
(12, 0.281255)
(12, 0.326058)
(12, 0.283713)
(12, 0.365626)
(12, 0.326205)
(12, 0.345387)
(12, 0.243465)
(12, 0.287115)
(12, 0.233888)
(12, 0.320066)
(12, 0.398716)
(12, 0.331666)
(12, 0.322195)
(12, 0.354034)
(12, 0.283727)
(12, 0.259632)
(12, 0.262731)
(12, 0.320422)
(12, 0.390271)
(12, 0.372469)
(12, 0.314335)
(12, 0.332671)
(13,  0.267023)
(13,  0.286808)
(13,  0.345787)
(13,  0.333335)
(13,  0.295441)
(13,  0.284221)
(13,  0.351624)
(13,  0.299579)
(13,  0.240362)
(13,  0.306751)
(13,  0.409191)
(13,  0.302830)
(13,  0.383812)
(13,  0.353010)
(13,  0.324570)
(13,  0.248005)
(13,  0.335643)
(13,  0.238616)
(13,  0.282044)
(13,  0.246365)
(13,  0.294548)
(13,  0.287540)
(13,  0.392810)
(13,  0.329031)
(13,  0.346237)
(13,  0.356972)
(13,  0.286076)
(13,  0.350514)
(13,  0.313474)
(13,  0.299508)
(13,  0.349982)
(13,  0.317694)
(13,  0.293471)
(13,  0.371218)
(13,  0.320157)
(13,  0.265805)
(13,  0.341172)
(13,  0.368564)
(13,  0.241673)
(13,  0.335707)
(13,  0.257932)
(13,  0.261711)
(13,  0.363797)
(13,  0.269167)
(13,  0.365761)
(13,  0.315271)
(13,  0.301784)
(13,  0.241915)
(13,  0.278309)
(13,  0.265191)
(13,  0.353193)
(13,  0.298692)
(13,  0.349543)
(13,  0.430916)
(14,  0.292755)
(14,  0.438785)
(14,  0.375402)
(14,  0.353801)
(14,  0.468312)
(14,  0.342964)
(14,  0.368665)
(14,  0.340929)
(14,  0.335373)
(14,  0.323243)
(14,  0.333779)
(14,  0.352566)
(14,  0.290336)
(14,  0.308947)
(14,  0.317316)
(14,  0.495503)
(14,  0.288199)
(14,  0.385479)
(14,  0.365797)
(14,  0.333790)
(14,  0.245234)
(14,  0.301438)
(14,  0.362132)
(14,  0.330581)
(14,  0.307135)
(14,  0.346124)
(14,  0.399392)
(14,  0.378218)
(14,  0.369328)
(14,  0.349113)
(14,  0.362185)
(14,  0.261717)
(14,  0.323142)
(14,  0.325037)
(14,  0.425927)
(14,  0.328059)
(14,  0.325093)
(14,  0.394442)
(14,  0.313792)
(14,  0.272887)
(14,  0.406102)
(14,  0.275844)
(14,  0.297424)
(15,  0.320357)
(15,  0.329442)
(15,  0.356230)
(15,  0.419036)
(15,  0.362623)
(15,  0.303962)
(15,  0.462830)
(15,  0.414868)
(15,  0.417321)
(15,  0.440385)
(15,  0.437291)
(15,  0.372021)
(15,  0.356693)
(15,  0.323571)
(16,  0.424591)
(16,  0.398234)
(16,  0.330053)
(16,  0.325130)
(16,  0.321420)
(16,  0.342511)
(16,  0.440743)
(16,  0.279404)
(16,  0.399650)
(16,  0.387538)
(16,  0.408317)
(16,  0.383167)
(16,  0.343350)
(16,  0.403414)
(16,  0.375386)
(16,  0.409494)
(16,  0.403306)
(16,  0.463705)
(16,  0.455486)
(16,  0.489826)
(16,  0.450414)
(16,  0.277248)
(16,  0.351915)
(16,  0.429281)
(16,  0.403315)
(16,  0.402414)
(16,  0.312487)
(16,  0.404936)
(16,  0.349894)
(16,  0.318055)
(16,  0.412341)
(17,  0.421711)
(17,  0.368618)
(17,  0.444286)
(17,  0.375268)
(17,  0.362169)
(17,  0.413515)
(17,  0.332547)
(17,  0.362635)
(17,  0.318125)
(17,  0.428655)
(17,  0.353214)
(17,  0.389615)
(17,  0.455335)
(17,  0.381736)
(17,  0.455310)
(17,  0.374993)
(17,  0.396833)
(17,  0.407399)
(18,  0.414979)
(18,  0.457839)
(18,  0.347360)
(18,  0.397399)
(18,  0.427198)
(18,  0.384138)
(18,  0.469889)
(18,  0.338809)
(18,  0.369106)
(18,  0.344433)
(18,  0.398466)
(18,  0.310010)
(18,  0.368721)
(18,  0.526808)
(18,  0.366378)
(18,  0.413560)
(18,  0.254024)
(18,  0.404656)
(18,  0.380469)
(18,  0.380280)
(18,  0.420641)
(18,  0.412175)
(18,  0.378717)
(18,  0.342650)
(18,  0.427665)
(18,  0.373197)
(18,  0.403468)
(18,  0.431029)
(18,  0.438182)
(18,  0.415476)
(18,  0.405367)
(18,  0.376435)
(18,  0.315794)
(18,  0.451245)
(18,  0.437660)
(18,  0.359627)
(19,  0.418647)
(19,  0.550342)
(19,  0.462468)
(19,  0.396768)
(19,  0.457473)
(19,  0.383132)
(19,  0.437234)
(19,  0.346726)
(19,  0.419316)
(19,  0.344097)
(19,  0.466016)
(19,  0.380152)
(19,  0.339577)
(19,  0.332378)
(19,  0.458197)
(19,  0.322178)
(19,  0.392956)
(19,  0.332431)
(19,  0.461202)
(19,  0.415204)
(19,  0.383512)
(19,  0.367973)
(19,  0.451322)
(19,  0.509120)
(20,  0.419459)
(20,  0.329834)
(20,  0.434976)
(20,  0.449581)
(20,  0.451115)
(20,  0.471065)
(20,  0.465902)
(20,  0.443032)
(20,  0.273798)
(20,  0.387003)
(20,  0.424263)
(20,  0.407387)
(20,  0.520384)
(20,  0.472813)
(20,  0.372818)
(20,  0.452059)
(20,  0.351798)
(20,  0.435414)
(20,  0.468998)
(20,  0.379017)
(20,  0.484041)
(20,  0.407486)
(20,  0.473292)
(20,  0.378707)
(20,  0.355628)
(20,  0.310815)
(20,  0.386372)
(20,  0.411545)
(20,  0.380920)
(20,  0.357526)
(20,  0.452832)
(20,  0.437213)
(20,  0.390250)
(20,  0.407248)
(20,  0.385862)
(20,  0.545811)
(20,  0.455708)
(20,  0.367652)
(20,  0.460350)
(20,  0.405237)
(20,  0.449316)
(20,  0.496820)
(20,  0.451097)
(21,  0.461226)
(21,  0.551603)
(21,  0.537083)
(21,  0.446159)
(21,  0.560625)
(21,  0.549053)
(21,  0.418702)
(21,  0.401267)
(21,  0.468782)
(21,  0.459226)
(21,  0.528134)
(21,  0.498286)
(21,  0.299716)
(21,  0.484750)
(21,  0.502949)
(21,  0.393808)
(21,  0.428843)
(21,  0.441895)
(21,  0.349480)
(21,  0.534651)
(21,  0.399197)
(21,  0.537714)
(21,  0.445225)
(21,  0.525543)
(21,  0.397713)
(21,  0.436537)
(21,  0.432896)
(21,  0.441458)
(21,  0.414382)
(21,  0.305183)
(21,  0.436026)
(21,  0.405982)
(21,  0.481884)
(21,  0.438447)
(21,  0.457554)
(22,  0.589486)
(22,  0.405519)
(22,  0.411791)
(22,  0.364476)
(22,  0.530775)
(22,  0.558700)
(22,  0.417428)
(22,  0.395759)
(22,  0.541259)
(22,  0.431978)
(22,  0.459710)
(22,  0.574359)
(22,  0.379390)
(22,  0.337351)
(22,  0.474218)
(22,  0.525453)
(22,  0.544636)
(22,  0.559430)
(22,  0.346071)
(22,  0.385499)
(22,  0.554142)
(22,  0.543452)
(22,  0.360397)
(22,  0.558775)
(22,  0.412770)
(22,  0.391070)
(22,  0.374513)
(22,  0.470721)
(22,  0.430486)
(22,  0.546546)
(22,  0.459573)
(22,  0.422542)
(22,  0.460034)
(22,  0.417854)
(23,  0.417200)
(23,  0.370365)
(23,  0.449562)
(23,  0.617284)
(23,  0.420426)
(23,  0.426661)
(23,  0.522919)
(23,  0.575274)
(23,  0.406628)
(23,  0.487979)
(23,  0.382725)
(23,  0.380224)
(23,  0.522195)
(23,  0.463684)
(23,  0.420350)
(23,  0.428328)
(23,  0.429339)
(23,  0.451238)
(23,  0.451542)
(23,  0.426771)
(23,  0.398688)
(23,  0.413910)
(23,  0.467910)
(23,  0.498809)
(23,  0.481945)
(23,  0.556888)
(23,  0.505925)
(23,  0.414528)
(23,  0.546709)
(23,  0.502562)
(23,  0.518977)
(23,  0.404531)
(23,  0.477815)
(23,  0.516566)
(23,  0.556127)
(23,  0.800969)
(23,  0.528458)
(23,  0.434665)
(23,  0.527528)
(23,  0.455368)
(23,  0.428698)
(23,  0.429834)
(23,  0.577124)
(23,  0.428095)
(23,  0.545600)
(23,  0.448193)
(23,  0.450645)
(23,  0.492703)
(23,  0.422822)
(23,  0.444349)
(23,  0.367866)
(23,  0.489779)
(23,  0.306731)
(23,  0.343635)
(23,  0.390689)
(24,  0.420046)
(24,  0.430621)
(24,  0.586537)
(24,  0.419366)
(24,  0.451693)
(24,  0.438102)
(24,  0.479588)
(24,  0.476662)
(24,  0.470638)
(24,  0.405807)
(24,  0.501164)
(24,  0.472575)
(24,  0.365514)
(24,  0.467438)
(24,  0.446524)
(24,  0.464253)
(24,  0.454935)
(24,  0.456775)
(24,  0.522043)
(24,  0.523534)
(24,  0.511758)
(24,  0.439539)
(24,  0.470464)
(24,  0.484519)
(24,  0.567592)
(24,  0.492933)
(24,  0.548721)
(24,  0.508417)
(24,  0.481019)
(24,  0.411322)
(24,  0.465754)
(24,  0.475583)
(24,  0.493835)
(24,  0.504858)
(24,  0.510117)
(24,  0.416474)
(24,  0.486330)
(24,  0.491895)
(24,  0.500538)
(24,  0.517004)
(25,  0.459774)
(25,  0.427458)
(25,  0.510345)
(25,  0.379348)
(25,  0.524971)
(25,  0.530638)
(25,  0.511881)
(25,  0.442306)
(25,  0.512139)
(25,  0.571973)
(25,  0.427868)
(25,  0.492609)
(25,  0.602105)
(25,  0.421962)
(25,  0.430128)
(25,  0.430286)
(25,  0.411846)
(25,  0.370713)
(25,  0.475588)
(25,  0.534857)
(25,  0.515137)
(25,  0.503593)
(25,  0.520689)
(25,  0.507671)
(25,  0.433688)
(25,  0.544245)
(25,  0.505784)
(25,  0.436973)
(25,  0.435729)
(25,  0.383761)
(25,  0.559121)
(25,  0.474063)
(25,  0.428721)
(25,  0.542625)
(25,  0.450925)
(25,  0.454758)
(25,  0.403536)
(25,  0.515901)
(25,  0.536801)
(25,  0.504348)
(25,  0.440129)
(25,  0.473454)
(26,  0.453518)
(26,  0.403776)
(26,  0.510287)
(26,  0.401561)
(26,  0.607550)
(26,  0.433058)
(26,  0.515163)
(26,  0.585830)
(26,  0.531110)
(26,  0.451626)
(26,  0.514033)
(26,  0.338667)
(26,  0.390327)
(26,  0.523672)
(26,  0.550860)
(26,  0.386960)
(26,  0.545865)
(26,  0.510634)
(26,  0.372562)
(26,  0.383051)
(26,  0.528368)
(26,  0.564583)
(26,  0.406944)
(26,  0.515515)
(26,  0.412887)
(26,  0.525003)
(26,  0.503875)
(26,  0.532572)
(26,  0.444879)
(26,  0.438841)
(26,  0.442222)
(26,  0.480256)
(26,  0.577869)
(26,  0.491020)
(26,  0.486536)
(26,  0.483434)
(26,  0.374664)
(26,  0.440160)
(26,  0.509970)
(26,  0.408321)
(26,  0.534416)
(26,  0.484474)
(26,  0.413435)
(26,  0.513363)
(26,  0.348868)
(26,  0.515474)
(26,  0.576096)
(26,  0.519851)
(26,  0.384163)
(26,  0.560306)
(26,  0.414960)
(26,  0.511454)
(26,  0.435844)
(26,  0.383721)
(26,  0.444943)
(26,  0.548241)
(26,  0.473984)
(26,  0.445544)
(26,  0.423989)
(26,  0.573017)
(26,  0.488131)
(26,  0.555096)
(26,  0.459689)
(26,  0.447399)
(26,  0.629707)
(26,  0.470459)
(26,  0.453963)
(27,  0.426897)
(27,  0.407010)
(27,  0.472449)
(27,  0.540489)
(27,  0.496654)
(27,  0.497284)
(27,  0.498950)
(27,  0.411486)
(27,  0.392510)
(27,  0.516131)
(27,  0.513692)
(27,  0.369851)
(27,  0.554549)
(27,  0.548594)
(27,  0.494052)
(27,  0.438483)
(27,  0.556918)
(27,  0.479795)
(27,  0.506319)
(27,  0.586646)
(27,  0.565176)
(27,  0.456952)
(27,  0.465568)
(27,  0.581231)
(27,  0.395698)
(27,  0.450500)
(27,  0.441603)
(27,  0.452141)
(27,  0.497295)
(27,  0.545686)
(27,  0.468610)
(27,  0.525650)
(27,  0.525522)
(27,  0.489924)
(27,  0.381898)
(28,  0.585271)
(28,  0.460063)
(28,  0.542999)
(28,  0.481883)
(28,  0.523745)
(28,  0.414366)
(28,  0.562682)
(28,  0.559499)
(28,  0.522164)
(28,  0.494620)
(28,  0.548693)
(28,  0.464044)
(28,  0.458662)
(28,  0.506918)
(28,  0.425696)
(28,  0.550570)
(28,  0.475996)
(28,  0.391841)
(28,  0.494119)
(28,  0.437144)
(28,  0.542291)
(28,  0.479302)
(28,  0.456723)
(29,  0.482427)
(29,  0.417378)
(29,  0.559502)
(29,  0.516652)
(29,  0.497462)
(29,  0.524506)
(29,  0.541222)
(29,  0.385747)
(29,  0.554637)
(29,  0.595524)
(29,  0.486493)
(29,  0.428788)
(29,  0.563511)
(29,  0.350211)
(29,  0.524282)
(29,  0.455109)
(29,  0.467923)
(29,  0.499575)
(29,  0.480272)
(29,  0.609635)
(29,  0.563351)
(29,  0.539913)
(29,  0.553886)
(29,  0.618024)
(29,  0.486949)
(29,  0.452527)
(29,  0.407828)
(30,  0.456755)
(30,  0.509322)
(30,  0.584262)
(30,  0.487332)
(30,  0.587810)
(30,  0.509575)
(30,  0.555477)
(30,  0.586358)
(30,  0.448214)
(30,  0.412245)
(30,  0.608733)
(30,  0.575834)
(30,  0.585180)
(30,  0.510979)
(30,  0.563012)
(30,  0.582115)
(30,  0.576941)
(30,  0.598259)
(30,  0.481521)
(30,  0.413560)
(30,  0.520192)
(30,  0.373845)
(30,  0.565144)
(30,  0.557219)
(30,  0.491297)
(30,  0.397019)
(30,  0.578577)
(30,  0.474067)
(30,  0.421589)
(30,  0.533224)
(30,  0.523008)
(30,  0.440521)
(30,  0.472483)
(30,  0.564706)
(31,  0.554395)
(31,  0.427972)
(31,  0.598745)
(31,  0.551011)
(31,  0.616460)
(31,  0.554563)
(31,  0.599951)
(31,  0.571639)
(31,  0.425118)
(31,  0.471721)
(31,  0.373900)
(31,  0.646009)
(31,  0.532288)
(31,  0.436534)
(31,  0.578344)
(31,  0.504026)
(31,  0.442163)
(31,  0.607237)
(31,  0.545474)
(31,  0.543715)
(31,  0.473143)
(31,  0.488289)
(31,  0.530809)
(31,  0.454288)
(31,  0.535305)
(31,  0.504025)
(31,  0.452232)
(31,  0.481696)
(31,  0.409233)
(31,  0.604449)
(31,  0.486202)
(31,  0.530232)
(31,  0.558330)
(31,  0.552904)
(31,  0.398571)
(31,  0.640151)
(31,  0.510424)
(31,  0.501553)
(32,  0.496607)
(32,  0.533707)
(32,  0.508756)
(32,  0.551767)
(32,  0.539811)
(32,  0.604189)
(32,  0.527116)
(32,  0.534321)
(32,  0.489202)
(32,  0.517405)
(32,  0.491941)
(32,  0.593797)
(32,  0.534721)
(32,  0.565863)
(32,  0.525217)
(32,  0.500324)
(32,  0.517498)
(32,  0.413649)
(32,  0.562439)
(32,  0.459491)
(32,  0.562919)
(32,  0.639595)
(32,  0.529059)
(32,  0.544387)
(32,  0.496687)
(32,  0.478426)
(32,  0.505304)
(32,  0.476458)
(32,  0.601418)
(32,  0.593490)
(32,  0.514144)
(32,  0.375993)
(32,  0.462105)
(32,  0.559017)
(32,  0.527055)
(32,  0.573848)
(32,  0.493786)
(32,  0.594165)
(32,  0.394637)
(32,  0.459110)
(32,  0.429736)
(32,  0.474252)
(32,  0.542917)
(32,  0.561608)
(32,  0.487458)
(32,  0.500279)
(32,  0.548685)
(32,  0.550482)
(32,  0.480724)
(32,  0.552047)
(32,  0.489814)
(32,  0.560254)
(32,  0.485674)
(33,  0.483524)
(33,  0.576300)
(33,  0.590005)
(33,  0.535007)
(33,  0.517876)
(33,  0.538624)
(33,  0.559432)
(33,  0.509309)
(33,  0.599273)
(33,  0.558403)
(33,  0.456523)
(33,  0.397222)
(33,  0.519593)
(33,  0.384070)
(33,  0.506977)
(33,  0.594621)
(33,  0.549058)
(33,  0.619791)
(33,  0.446610)
(33,  0.604379)
(33,  0.385235)
(34,  0.450886)
(34,  0.544008)
(34,  0.564536)
(34,  0.510935)
(34,  0.529831)
(34,  0.592367)
(34,  0.456577)
(34,  0.516462)
(34,  0.615961)
(34,  0.566333)
(34,  0.483102)
(34,  0.487556)
(34,  0.449670)
(34,  0.612084)
(34,  0.475271)
(34,  0.519406)
(34,  0.575644)
(34,  0.495413)
(34,  0.455253)
(34,  0.585805)
(34,  0.599499)
(34,  0.449567)
(34,  0.456868)
(34,  0.622429)
(34,  0.586702)
(34,  0.551905)
(34,  0.534727)
(34,  0.442835)
(34,  0.527236)
(34,  0.485196)
(35,  0.481095)
(35,  0.647624)
(35,  0.497501)
(35,  0.604240)
(35,  0.446463)
(35,  0.520009)
(35,  0.638309)
(35,  0.420740)
(35,  0.502546)
(35,  0.530174)
(35,  0.359880)
(35,  0.544663)
(35,  0.562141)
(35,  0.689032)
(35,  0.535704)
(35,  0.571203)
(35,  0.476116)
(35,  0.355782)
(35,  0.415275)
(35,  0.492186)
(35,  0.553420)
(35,  0.423655)
(35,  0.665811)
(35,  0.458169)
(35,  0.519424)
(35,  0.551753)
(35,  0.435109)
(35,  0.479254)
(35,  0.484195)
(35,  0.558638)
(35,  0.453051)
(35,  0.403381)
(35,  0.555671)
(35,  0.581778)
(35,  0.582436)
(35,  0.667133)
(35,  0.434039)
(35,  0.444867)
(35,  0.576064)
(35,  0.541721)
(35,  0.501606)
(35,  0.540467)
(35,  0.628309)
(35,  0.477325)
(35,  0.488085)
(35,  0.576904)
(35,  0.570791)
(35,  0.544398)
(35,  0.494602)
(35,  0.499373)
(35,  0.653552)
(35,  0.587318)
(35,  0.653609)
(35,  0.579821)
(36,  0.548449)
(36,  0.488237)
(36,  0.490675)
(36,  0.605158)
(36,  0.473458)
(36,  0.599664)
(36,  0.516402)
(36,  0.515556)
(36,  0.533780)
(36,  0.507892)
(36,  0.501539)
(36,  0.480458)
(36,  0.492063)
(36,  0.520719)
(36,  0.478421)
(36,  0.586652)
(36,  0.466745)
(36,  0.398291)
(36,  0.498385)
(36,  0.695349)
(36,  0.497837)
(36,  0.673169)
(36,  0.482797)
(36,  0.710098)
(36,  0.625085)
(36,  0.535145)
(36,  0.529934)
(36,  0.451400)
(36,  0.585826)
(36,  0.555965)
(36,  0.522701)
(36,  0.507176)
(36,  0.470448)
(36,  0.609189)
(36,  0.441325)
(36,  0.458888)
(36,  0.465761)
(36,  0.472636)
(36,  0.546859)
(36,  0.505178)
(36,  0.537598)
(36,  0.609783)
(36,  0.593808)
(36,  0.578061)
(36,  0.500892)
(36,  0.531948)
(37,  0.603470)
(37,  0.663898)
(37,  0.624672)
(37,  0.489629)
(37,  0.499631)
(37,  0.581877)
(37,  0.550197)
(37,  0.542635)
(37,  0.544156)
(37,  0.607779)
(37,  0.414830)
(37,  0.545169)
(37,  0.580655)
(37,  0.509994)
(37,  0.537879)
(37,  0.553331)
(37,  0.570483)
(37,  0.553312)
(37,  0.611488)
(37,  0.723172)
(37,  0.466751)
(37,  0.471889)
(37,  0.670525)
(37,  0.611583)
(37,  0.615924)
(37,  0.651916)
(37,  0.431289)
(37,  0.650037)
(37,  0.488447)
(37,  0.546066)
(37,  0.651478)
(37,  0.432470)
(37,  0.459651)
(37,  0.638960)
(37,  0.542361)
(37,  0.469228)
(37,  0.393975)
(37,  0.490245)
(37,  0.630544)
(37,  0.604953)
(37,  0.480212)
(37,  0.512776)
(37,  0.524910)
(37,  0.496641)
(37,  0.481766)
(37,  0.609280)
(37,  0.392248)
(37,  0.447245)
(37,  0.610489)
(38,  0.666016)
(38,  0.543474)
(38,  0.629211)
(38,  0.379770)
(38,  0.581585)
(38,  0.601201)
(38,  0.497594)
(38,  0.480813)
(38,  0.674593)
(38,  0.527198)
(38,  0.495576)
(38,  0.571077)
(38,  0.489678)
(38,  0.450379)
(38,  0.609250)
(38,  0.448982)
(38,  0.470288)
(38,  0.600925)
(38,  0.531158)
(38,  0.541936)
(38,  0.603357)
(38,  0.502856)
(38,  0.589230)
(38,  0.474437)
(38,  0.662268)
(38,  0.667825)
(38,  0.745042)
(38,  0.786078)
(38,  0.529903)
(38,  0.470430)
(38,  0.705936)
(38,  0.469904)
(38,  0.457771)
(38,  0.625792)
(38,  0.511752)
(38,  0.567163)
(38,  0.469496)
(38,  0.508856)
(38,  0.492012)
(38,  0.605307)
(38,  0.402025)
(38,  0.650776)
(38,  0.450035)
(38,  0.521724)
(38,  0.496775)
(38,  0.478290)
(38,  0.608514)
(38,  0.523005)
(39,  0.548085)
(39,  0.521510)
(39,  0.596299)
(39,  0.542686)
(39,  0.599412)
(39,  0.657995)
(39,  0.565175)
(39,  0.546704)
(39,  0.643336)
(39,  0.500983)
(39,  0.627046)
(39,  0.467137)
(39,  0.565065)
(39,  0.340749)
(39,  0.579000)
(39,  0.516721)
(39,  0.522845)
(39,  0.438001)
(39,  0.577078)
(39,  0.555595)
(39,  0.640709)
(39,  0.655779)
(39,  0.623451)
(39,  0.630533)
(39,  0.463003)
(39,  0.528418)
(39,  0.642203)
(39,  0.650985)
(39,  0.406375)
(39,  0.455111)
(39,  0.585118)
(39,  0.583247)
(39,  0.530171)
(39,  0.558046)
(39,  0.483083)
(39,  0.458047)
(39,  0.556153)
(40,  0.473792)
(40,  0.470247)
(40,  0.596338)
(40,  0.516451)
(40,  0.607452)
(40,  0.594468)
(40,  0.582728)
(40,  0.557729)
(40,  0.496888)
(40,  0.535976)
(40,  0.612367)
(40,  0.591270)
(40,  0.652183)
(40,  0.451937)
(40,  0.449132)
(40,  0.631047)
(40,  0.629519)
(40,  0.466138)
(40,  0.600565)
(40,  0.511982)
(40,  0.584078)
(40,  0.572114)
(40,  0.637969)
(40,  0.582426)
(40,  0.589635)
(40,  0.421343)
(40,  0.606811)
(40,  0.584245)
(40,  0.462903)
(40,  0.468955)
(41,  0.588215)
(41,  0.557634)
(41,  0.604171)
(41,  0.523054)
(41,  0.604937)
(41,  0.514581)
(41,  0.532844)
(41,  0.638822)
(41,  0.585898)
(41,  0.498187)
(41,  0.673099)
(41,  0.476736)
(41,  0.481703)
(41,  0.407600)
(41,  0.598213)
(41,  0.654312)
(41,  0.586434)
(41,  0.564263)
(41,  0.523630)
(41,  0.583827)
(41,  0.630218)
(41,  0.531088)
(41,  0.517418)
(41,  0.561288)
(41,  0.664844)
(41,  0.676025)
(41,  0.457521)
(41,  0.569878)
(41,  0.491705)
(41,  0.612068)
(41,  0.686902)
(41,  0.596164)
(41,  0.534375)
(41,  0.477078)
(41,  0.584034)
(41,  0.558301)
(41,  0.564404)
(41,  0.491086)
(41,  0.427810)
(41,  0.581552)
(42,  0.618719)
(42,  0.561690)
(42,  0.358545)
(42,  0.551897)
(42,  0.624259)
(42,  0.555445)
(42,  0.598034)
(42,  0.597170)
(42,  0.568446)
(42,  0.590376)
(42,  0.598907)
(42,  0.554574)
(42,  0.601478)
(42,  0.613123)
(42,  0.581240)
(42,  0.502275)
(42,  0.572839)
(43,  0.639546)
(43,  0.670234)
(43,  0.581506)
(43,  0.605524)
(43,  0.625071)
(43,  0.711564)
(43,  0.602097)
(43,  0.472158)
(43,  0.637536)
(43,  0.558699)
(43,  0.649088)
(43,  0.615109)
(43,  0.509592)
(43,  0.423593)
(43,  0.524669)
(43,  0.358472)
(43,  0.548192)
(43,  0.570310)
(43,  0.544047)
(43,  0.514507)
(43,  0.481238)
(43,  0.564729)
(43,  0.671811)
(43,  0.611275)
(43,  0.542431)
(43,  0.495605)
(43,  0.607690)
(43,  0.414244)
(43,  0.513108)
(43,  0.595520)
(43,  0.577613)
(43,  0.522628)
(43,  0.688646)
(43,  0.651039)
(43,  0.669013)
(44,  0.551549)
(44,  0.607395)
(44,  0.566193)
(44,  0.620255)
(44,  0.489320)
(44,  0.530761)
(44,  0.538698)
(44,  0.521680)
(44,  0.525493)
(44,  0.583344)
(44,  0.565590)
(44,  0.524606)
(44,  0.541036)
(44,  0.497484)
(44,  0.600037)
(44,  0.543048)
(44,  0.636404)
(44,  0.564616)
(44,  0.645278)
(44,  0.664990)
(44,  0.524097)
(44,  0.643151)
(44,  0.530819)
(44,  0.534947)
(44,  0.628375)
(44,  0.609618)
(44,  0.535987)
(44,  0.546712)
(44,  0.583098)
(44,  0.516226)
(44,  0.708447)
(44,  0.615642)
(44,  0.626736)
(44,  0.537635)
(44,  0.603689)
(44,  0.629386)
(44,  0.611171)
(44,  0.526832)
(45,  0.548173)
(45,  0.633346)
(45,  0.560088)
(45,  0.603908)
(45,  0.504193)
(45,  0.729910)
(45,  0.680025)
(45,  0.611452)
(45,  0.650558)
(45,  0.463287)
(45,  0.579435)
(45,  0.568172)
(45,  0.581520)
(45,  0.425139)
(45,  0.553755)
(45,  0.573294)
(45,  0.701222)
(45,  0.476644)
(45,  0.635446)
(45,  0.534911)
(45,  0.633384)
(45,  0.614832)
(45,  0.567468)
(45,  0.521089)
(45,  0.541579)
(45,  0.750629)
(45,  0.592177)
(45,  0.394548)
(45,  0.603523)
(45,  0.596770)
(45,  0.489663)
(45,  0.550140)
(45,  0.530715)
(45,  0.526257)
(45,  0.599447)
(45,  0.785770)
(46,  0.541430)
(46,  0.586100)
(46,  0.707263)
(46,  0.666011)
(46,  0.669890)
(46,  0.445428)
(46,  0.587121)
(46,  0.521587)
(46,  0.583955)
(46,  0.563968)
(46,  0.565145)
(46,  0.533712)
(46,  0.573676)
(46,  0.701783)
(46,  0.661132)
(46,  0.625204)
(46,  0.389222)
(46,  0.665930)
(46,  0.570599)
(46,  0.696575)
(46,  0.591402)
(46,  0.667552)
(46,  0.648301)
(46,  0.715001)
(47,  0.569058)
(47,  0.600981)
(47,  0.611735)
(47,  0.485741)
(47,  0.525419)
(47,  0.786706)
(47,  0.775833)
(47,  0.611872)
(47,  0.604074)
(47,  0.671290)
(47,  0.543480)
(47,  0.630122)
(47,  0.639467)
(47,  0.543480)
(47,  0.630122)
(47,  0.525419)
(47,  0.786706)
(47,  0.775833)
(47,  0.611872)
(47,  0.604074)
(47,  0.671290)
(47,  0.609425)
(47,  0.608248)
(47,  0.410597)
(47,  0.476004)
(47,  0.572754)
(47,  0.503290)
(47,  0.577117)
(47,  0.590284)
(47,  0.552516)
(47,  0.623666)
(47,  0.581026)
(47,  0.614804)
(47,  0.603939)
(47,  0.668726)
(47,  0.432932)
(47,  0.668023)
(47,  0.713993)
(47,  0.599409)
(47,  0.730054)
(47,  0.585430)
(47,  0.603515)
(47,  0.693163)
(47,  0.502450)
(47,  0.524696)
(47,  0.612127)
(47,  0.578148)
(47,  0.575966)
(47,  0.530115)
(47,  0.700246)
(48,  0.683021)
(48,  0.590520)
(48,  0.677349)
(48,  0.551288)
(48,  0.637705)
(48,  0.506121)
(48,  0.493065)
(48,  0.647255)
(48,  0.622828)
(48,  0.508869)
(48,  0.508239)
(48,  0.542674)
(48,  0.555425)
(48,  0.692988)
(48,  0.521278)
(48,  0.729252)
(48,  0.692576)
(48,  0.548877)
(48,  0.578574)
(48,  0.651251)
(48,  0.610746)
(48,  0.532823)
(48,  0.586282)
(48,  0.739786)
(48,  0.554873)
(48,  0.469357)
(48,  0.514618)
(48,  0.521776)
(48,  0.605255)
(48,  0.590797)
(48,  0.567541)
(48,  0.702194)
(48,  0.630689)
(48,  0.563691)
(48,  0.746161)
(48,  0.629968)
(48,  0.635971)
(48,  0.667034)
(48,  0.547955)
(48,  0.544683)
(48,  0.676349)
(48,  0.789851)
(48,  0.777649)
(48,  0.591872)
(48,  0.677649)
(49,  0.592738)
(49,  0.570837)
(49,  0.599457)
(49,  0.557810)
(49,  0.675725)
(49,  0.706051)
(49,  0.568639)
(49,  0.618686)
(49,  0.606498)
(49,  0.492875)
(49,  0.713994)
(50,  0.664128)
(50,  0.457368)
(50,  0.737429)
(50,  0.635831)
(50,  0.788653)
(50,  0.656787)
(50,  0.754636)
(50,  0.600817)
(50,  0.667316)
(50,  0.598508)
(50,  0.649354)
(50,  0.694783)
(50,  0.785225)
(50,  0.645045)
(50,  0.627672)
(50,  0.667179)
(50,  0.669198)
(50,  0.692537)
(50,  0.504497)
(50,  0.527122)
(50,  0.571108)
(50,  0.608968)
(50,  0.587846)
(50,  0.689907)
(50,  0.637440)
(50,  0.784378)
(50,  0.786822)
(50,  0.644358)
(50,  0.815644)
(50,  0.612102)
(50,  0.687957)
(50,  0.712463)
(50,  0.626037)
(50,  0.587102)
(50,  0.676438)
(50,  0.673196)
(50,  0.755986)
(51,  0.559779)
(51,  0.574415)
(51,  0.690024)
(51,  0.630536)
(51,  0.767929)
(51,  0.722595)
(51,  0.735585)
(51,  0.653123)
(51,  0.709621)
(51,  0.666477)
(51,  0.659436)
(51,  0.728160)
(51,  0.587615)
(51,  0.591383)
(51,  0.726777)
(51,  0.723231)
(51,  0.753240)
(51,  0.687478)
(51,  0.630557)
(51,  0.645932)
(51,  0.643820)
(51,  0.608049)
(51,  0.658294)
(51,  0.698764)
(51,  0.685526)
(51,  0.695453)
(51,  0.632733)
(51,  0.708524)
(51,  0.616550)
(51,  0.739123)
(52,  0.687222)
(52,  0.481303)
(52,  0.662630)
(52,  0.528027)
(52,  0.852859)
(52,  0.539092)
(52,  0.618179)
(52,  0.601142)
(52,  0.631445)
(52,  0.634025)
(52,  0.729056)
(52,  0.580853)
(52,  0.719824)
(52,  0.696922)
(52,  0.721741)
(52,  0.772770)
(52,  0.743330)
(52,  0.566289)
(52,  0.734421)
(52,  0.663412)
(52,  0.647269)
(52,  0.683258)
(52,  0.821442)
(52,  0.633145)
(52,  0.600426)
(52,  0.696184)
(52,  0.690298)
(52,  0.689418)
(52,  0.687671)
(52,  0.469372)
(52,  0.693266)
(52,  0.711673)
(52,  0.748526)
(52,  0.720427)
(52,  0.626674)
(52,  0.828576)
(52,  0.775159)
(52,  0.730696)
(52,  0.624419)
(52,  0.668634)
(52,  0.481338)
(52,  0.613933)
(52,  0.793407)
(52,  0.670724)
(52,  0.637604)
(52,  0.697687)
(52,  0.740015)
(53,  0.686294)
(53,  0.775000)
(53,  0.799535)
(53,  0.711271)
(53,  0.719605)
(53,  0.601416)
(53,  0.806773)
(53,  0.726042)
(53,  0.638249)
(53,  0.574115)
(53,  0.679775)
(53,  0.649461)
(53,  0.425962)
(53,  0.654199)
(53,  0.722060)
(53,  0.566318)
(53,  0.649284)
(53,  0.669119)
(53,  0.679357)
(53,  0.629584)
(53,  0.663399)
(53,  0.703256)
(53,  0.833382)
(53,  0.651416)
(53,  0.680417)
(53,  0.658192)
(54,  0.629783)
(54,  0.706813)
(54,  0.727674)
(54,  0.589329)
(54,  0.678044)
(54,  0.745958)
(54,  0.700457)
(54,  0.516023)
(54,  0.693120)
(54,  0.612095)
(54,  0.687351)
(54,  0.628601)
(54,  0.652587)
(54,  0.616577)
(54,  0.723420)
(54,  0.715784)
(54,  0.793787)
(54,  0.668532)
(54,  0.724939)
(54,  1.145982)
(54,  0.675150)
(54,  0.576905)
(54,  0.627369)
(54,  0.640235)
(54,  0.664383)
(54,  0.651131)
(54,  0.721073)
(54,  0.666804)
(54,  0.658630)
(54,  0.532143)
(54,  0.719431)
(54,  0.661076)
(55,  0.674141)
(55,  0.583704)
(55,  0.741474)
(55,  0.621840)
(55,  0.650896)
(55,  0.612650)
(55,  0.756855)
(55,  0.622955)
(55,  0.708052)
(55,  0.832003)
(55,  0.765731)
(55,  0.803071)
(55,  0.737469)
(55,  0.671439)
(55,  0.811005)
(55,  0.639186)
(55,  0.646102)
(55,  0.779305)
(55,  0.673654)
(55,  0.716216)
(55,  0.717066)
(55,  0.610029)
(55,  0.713187)
(55,  0.681274)
(55,  0.605419)
(55,  0.660216)
(55,  0.633776)
(55,  0.607844)
(55,  0.525177)
(55,  0.592625)
(55,  0.595159)
(55,  0.506753)
(55,  1.012266)
(55,  0.690784)
(55,  0.801378)
(55,  0.585834)
(55,  0.662460)
(55,  0.684483)
(55,  0.626842)
(55,  0.646644)
(55,  0.679458)
(56,  0.743772)
(56,  0.767792)
(56,  0.623262)
(56,  0.695188)
(56,  0.662168)
(56,  0.778228)
(56,  0.679618)
(56,  0.738170)
(56,  0.733189)
(56,  0.678593)
(56,  0.589930)
(56,  0.708794)
(56,  0.759730)
(56,  0.721927)
(56,  0.683470)
(56,  0.668685)
(56,  0.638809)
(56,  0.569332)
(56,  0.835162)
(56,  0.650238)
(56,  0.634865)
(56,  0.573014)
(56,  0.735521)
(56,  0.758031)
(56,  0.667011)
(56,  0.639157)
(56,  0.778928)
(56,  0.778017)
(56,  0.789101)
(56,  0.729172)
(56,  0.647159)
(56,  0.641139)
(56,  0.641792)
(56,  0.682790)
(56,  0.632322)
(56,  0.690035)
(56,  0.688986)
(56,  0.644261)
(56,  0.601694)
(56,  0.677628)
(56,  0.628662)
(56,  0.827456)
(56,  0.759661)
(56,  0.716634)
(56,  0.739089)
(56,  0.653265)
(56,  0.728389)
(57,  0.815272)
(57,  0.758517)
(57,  0.735867)
(57,  0.721410)
(57,  0.623076)
(57,  0.692581)
(57,  0.726046)
(57,  0.796579)
(57,  0.529522)
(57,  0.865393)
(57,  0.665231)
(57,  0.825109)
(57,  0.682066)
(57,  0.789117)
(57,  0.999097)
(57,  0.552313)
(57,  0.473864)
(57,  0.615790)
(57,  0.697981)
(57,  0.763250)
(57,  0.694998)
(57,  0.887932)
(57,  0.707531)
(57,  0.592131)
(57,  0.685970)
(57,  0.766259)
(57,  0.684987)
(57,  0.804740)
(57,  0.775186)
(57,  0.746442)
(57,  0.697542)
(57,  0.656913)
(57,  0.537186)
(57,  0.668254)
(57,  0.591442)
(57,  0.705301)
(57,  0.770648)
(58,  0.848690)
(58,  0.713964)
(58,  0.805143)
(58,  0.705313)
(58,  0.587039)
(58,  0.722917)
(58,  0.669178)
(58,  0.656285)
(58,  0.669680)
(58,  0.645079)
(58,  0.757464)
(58,  0.537693)
(58,  0.726760)
(58,  0.692795)
(58,  0.741441)
(58,  0.705539)
(58,  0.656342)
(58,  0.737666)
(58,  0.825110)
(58,  0.898277)
(58,  0.669815)
(58,  0.867433)
(58,  0.664370)
(58,  0.810049)
(58,  0.808605)
(58,  0.720336)
(58,  0.753780)
(58,  0.733001)
(58,  0.621246)
(58,  0.739328)
(58,  0.723411)
(58,  0.776584)
(58,  0.811279)
(58,  0.755072)
(58,  0.719802)
(58,  0.682207)
(58,  0.610272)
(58,  0.723473)
(58,  0.888889)
(58,  0.651776)
(58,  0.795988)
(58,  0.762188)
(58,  0.828213)
(59,  0.704429)
(59,  0.828295)
(59,  0.629883)
(59,  0.745568)
(59,  0.801028)
(59,  0.887248)
(59,  0.709053)
(59,  0.771968)
(59,  0.617811)
(59,  0.843332)
(59,  0.717944)
(59,  0.796272)
(59,  0.830459)
(59,  0.757843)
(59,  0.707670)
(59,  0.767506)
(59,  0.679290)
(59,  0.732035)
(59,  0.855410)
(59,  0.903016)
(59,  0.876921)
(59,  0.769069)
(59,  0.899211)
(59,  0.900654)
(59,  0.805859)
(59,  0.697787)
(59,  0.863173)
(59,  0.826511)
(59,  0.820910)
(59,  0.718793)
(59,  0.737937)
(59,  0.697806)
(59,  0.823249)
(59,  0.652898)
(59,  0.756885)
(59,  0.763124)
(59,  0.712550)
(59,  0.719680)
(59,  0.693676)
(59,  0.657990)
(59,  0.767915)
(59,  0.694993)
(59,  0.634845)
(59,  0.900135)
(59,  0.742696)
(59,  0.855047)
(59,  0.823539)
(59,  0.638374)
(59,  0.622809)
(59,  0.697554)
(59,  0.729863)
(59,  0.776997)
(59,  0.851975)
(59,  0.609198)
(59,  0.797131)
(59,  0.813054)
(59,  0.936039)
(59,  0.793259)
(59,  0.810749)
(59,  0.651797)
(59,  0.758973)
(60,  0.794530)
(60,  0.842297)
(60,  0.667110)
(60,  0.765578)
(60,  0.815187)
(60,  0.720509)
(60,  0.870687)
(60,  0.801123)
(60,  0.854638)
(60,  0.831898)
(60,  0.726022)
(60,  0.686536)
(60,  0.760190)
(60,  0.869592)
(60,  0.868125)
(60,  0.850685)
(60,  0.711603)
(60,  0.579835)
(60,  0.864023)
(60,  0.828893)
(60,  0.758920)
(60,  0.719252)
(60,  0.877973)
(60,  0.833684)
(60,  0.854298)
(60,  0.831244)
(60,  0.687453)
(60,  0.806093)
(61,  0.735940)
(61,  0.883037)
(61,  0.889851)
(61,  0.843506)
(61,  0.765877)
(61,  0.897927)
(61,  0.783440)
(61,  0.685164)
(61,  0.885831)
(61,  0.853891)
(61,  0.817578)
(61,  0.821739)
(61,  0.612624)
(61,  0.757426)
(61,  0.748672)
(61,  0.723877)
(61,  0.825661)
(61,  0.808263)
(61,  0.772504)
(61,  0.867852)
(61,  0.698530)
(61,  0.866232)
(61,  0.838411)
(61,  0.893592)
(61,  0.832986)
(61,  0.863767)
(61,  0.811539)
(61,  0.801221)
(61,  0.880306)
(61,  0.875108)
(62,  0.779018)
(62,  0.822703)
(62,  0.757501)
(62,  0.771200)
(62,  0.818648)
(62,  0.777957)
(62,  0.682503)
(62,  0.854704)
(62,  0.808311)
(62,  0.902324)
(62,  0.937741)
(62,  0.754373)
(62,  0.788114)
(62,  0.921818)
(62,  0.843781)
(62,  0.868595)
(62,  0.895955)
(62,  0.859684)
(62,  0.789707)
(62,  0.782529)
(62,  0.801609)
(62,  0.849371)
(62,  0.724425)
(62,  1.041496)
(62,  0.796091)
(62,  0.887126)
(62,  0.651093)
(62,  0.828406)
(62,  0.953354)
(62,  0.890208)
(62,  0.775765)
(62,  0.796386)
(62,  0.738294)
(62,  0.737636)
(62,  0.718197)
(63,  0.904337)
(63,  1.005032)
(63,  0.744011)
(63,  0.789839)
(63,  0.785007)
(63,  0.736603)
(63,  0.849927)
(63,  0.683914)
(63,  0.766862)
(63,  0.840112)
(63,  0.785201)
(63,  0.768463)
(63,  0.932388)
(63,  0.783272)
(63,  0.860488)
(63,  0.834352)
(63,  0.844800)
(63,  0.783934)
(63,  0.901627)
(63,  0.868267)
(63,  0.836706)
(63,  0.915573)
(63,  0.810923)
(63,  0.776565)
(63,  0.776230)
(63,  0.610242)
(63,  0.955952)
(63,  0.603097)
(63,  0.884254)
(63,  0.806633)
(63,  1.039726)
(63,  0.755723)
(63,  0.860431)
(63,  0.812030)
(63,  0.886982)
(63,  0.725160)
(63,  1.029848)
(63,  0.928211)
(63,  0.968455)
(64,  0.739225)
(64,  0.874713)
(64,  0.742681)
(64,  0.888397)
(64,  0.734339)
(64,  0.890289)
(64,  0.894466)
(64,  0.828632)
(64,  0.732810)
(64,  0.905406)
(64,  0.813964)
(64,  0.842111)
(64,  0.847191)
(64,  0.897766)
(64,  0.814867)
(64,  0.877514)
(64,  0.894808)
(64,  0.755919)
(64,  0.873969)
(64,  0.859992)
(64,  0.882815)
(64,  0.809200)
(64,  0.877488)
(64,  0.897213)
(64,  0.887247)
(64,  0.866302)
(64,  0.828572)
(64,  0.816425)
(64,  0.897258)
(64,  0.884437)
(65,  0.991869)
(65,  0.764797)
(65,  0.994189)
(65,  0.965048)
(65,  0.813971)
(65,  0.883943)
(65,  0.899289)
(65,  0.897302)
(65,  0.812340)
(65,  0.820422)
(65,  0.923585)
(65,  0.813701)
(65,  0.851941)
(65,  0.653912)
(65,  0.763991)
(65,  0.823789)
(65,  0.738916)
(65,  0.700300)
(65,  1.023361)
(65,  0.922135)
(65,  0.973981)
(65,  0.887558)
(65,  0.884660)
(65,  0.768171)
(65,  0.812220)
(65,  0.774404)
(65,  0.854408)
(65,  0.819309)
(65,  0.906068)
(65,  0.940704)
(65,  0.749012)
(65,  0.773609)
(65,  0.973072)
(65,  0.930790)
(65,  0.941346)
(65,  0.823163)
(65,  0.873329)
(65,  0.921663)
(65,  0.850238)
(65,  0.773947)
(65,  0.807319)
(65,  0.831090)
(65,  0.765623)
(65,  0.893368)
(65,  0.847183)
(65,  0.799560)
(66,  1.014293)
(66,  0.888141)
(66,  0.796383)
(66,  0.831088)
(66,  0.810235)
(66,  0.848346)
(66,  0.906027)
(66,  0.777459)
(66,  1.022622)
(66,  0.992200)
(66,  1.014774)
(66,  0.988166)
(66,  0.948288)
(66,  0.693538)
(66,  0.883233)
(66,  1.002729)
(66,  0.805017)
(66,  0.980393)
(66,  0.932601)
(66,  0.982289)
(66,  0.793909)
(66,  0.940223)
(67,  0.806848)
(67,  1.004072)
(67,  0.755188)
(67,  0.908152)
(67,  0.946418)
(67,  0.874300)
(67,  0.895368)
(67,  0.957365)
(67,  0.814670)
(67,  0.792575)
(67,  0.999343)
(67,  0.935664)
(67,  1.064292)
(67,  0.926796)
(67,  0.942532)
(67,  0.785675)
(67,  1.021069)
(67,  0.949422)
(67,  0.942298)
(68,  1.070749)
(68,  0.998282)
(68,  0.777926)
(68,  0.787743)
(68,  0.801496)
(68,  1.067953)
(68,  0.884024)
(68,  0.967938)
(68,  0.951138)
(68,  0.810682)
(68,  0.997891)
(68,  1.033108)
(68,  0.989036)
(68,  0.768281)
(68,  0.991916)
(68,  0.797196)
(68,  0.931630)
(68,  0.797776)
(68,  0.926021)
(68,  0.939283)
(68,  0.802567)
(68,  0.996556)
(68,  0.985131)
(68,  0.971451)
(68,  0.898256)
(68,  0.875830)
(68,  0.903862)
(69,  0.833512)
(69,  0.976515)
(69,  0.988658)
(69,  1.022724)
(69,  0.859239)
(69,  0.969321)
(69,  0.965197)
(69,  0.929926)
(69,  0.735893)
(69,  1.004024)
(69,  0.847822)
(69,  0.825067)
(69,  0.987281)
(69,  0.977898)
(70,  0.959406)
(70,  1.031390)
(70,  0.902200)
(70,  1.034360)
(70,  0.924761)
(70,  0.936792)
(70,  0.849035)
(70,  0.805715)
(70,  1.018530)
(70,  0.854644)
(70,  0.920422)
(70,  1.066445)
(70,  0.894163)
(70,  0.945137)
(70,  0.961105)
(70,  0.865643)
(70,  0.924324)
(70,  0.997610)
(70,  0.766666)
(70,  1.110310)
(70,  0.872107)
(70,  1.001097)
(70,  0.801969)
(70,  0.938892)
(70,  0.982669)
(70,  0.959033)
(70,  0.911388)
(70,  0.814524)
(70,  0.935229)
(70,  1.003085)
(70,  0.725340)
(71,  0.986560)
(71,  0.923602)
(71,  0.971387)
(71,  1.074679)
(71,  1.045975)
(71,  1.105908)
(71,  0.788064)
(71,  0.875300)
(71,  1.022431)
(71,  1.097792)
(71,  0.911208)
(71,  0.930381)
(71,  0.794916)
(71,  0.840780)
(71,  0.893652)
(71,  0.930200)
(71,  0.842226)
(71,  1.104102)
(72,  1.025209)
(72,  0.935035)
(72,  0.904472)
(72,  0.814059)
(72,  1.073765)
(72,  0.947384)
(72,  1.078475)
(72,  1.198921)
(72,  0.893043)
(72,  1.116540)
(72,  1.034341)
(72,  1.248692)
(72,  0.995029)
(72,  0.935371)
(72,  0.944903)
(72,  0.819546)
(72,  0.989838)
(72,  0.931901)
(72,  0.821230)
(72,  1.003563)
(72,  0.991734)
(72,  1.063253)
(72,  0.848963)
(72,  0.881847)
(72,  0.846105)
(72,  0.947625)
(72,  0.875077)
(72,  0.860009)
(72,  0.920487)
(72,  0.805686)
(72,  1.010352)
(72,  0.754475)
(72,  1.076723)
(72,  1.016145)
(72,  0.903636)
(72,  0.971489)
(73,  0.822070)
(73,  0.927628)
(73,  0.964362)
(73,  1.293834)
(73,  1.148156)
(73,  1.135850)
(73,  1.207512)
(73,  0.967533)
(73,  1.064193)
(73,  1.002903)
(73,  0.790200)
(73,  0.988919)
(73,  1.019301)
(73,  0.788415)
(73,  1.140075)
(73,  0.820207)
(73,  0.971016)
(73,  0.981306)
(73,  1.095558)
(73,  1.022069)
(73,  0.913240)
(73,  0.872822)
(73,  1.063081)
(73,  1.029928)
(73,  0.920939)
(73,  1.029727)
(73,  1.031473)
(73,  0.973829)
(73,  0.837171)
(73,  0.935414)
(73,  1.188445)
(73,  1.091160)
(73,  1.146987)
(73,  0.942782)
(73,  1.105283)
(73,  1.071984)
(73,  0.823790)
(73,  0.981618)
(73,  0.949464)
(73,  0.914089)
(73,  0.903485)
(73,  0.975024)
(73,  0.753499)
(73,  0.916109)
(73,  1.011060)
(73,  0.803006)
(73,  0.811480)
(73,  0.964707)
(73,  0.898153)
(73,  1.047483)
(73,  0.895666)
(74,  1.056005)
(74,  0.942755)
(74,  0.844282)
(74,  1.083869)
(74,  0.979383)
(74,  1.074212)
(74,  1.051746)
(74,  1.052576)
(74,  0.685929)
(74,  0.848783)
(74,  1.077411)
(74,  1.097896)
(74,  1.003773)
(74,  0.989790)
(74,  1.065570)
(74,  1.061406)
(74,  0.846602)
(74,  0.954541)
(74,  1.091414)
(74,  0.926892)
(74,  1.015890)
(74,  0.851456)
(74,  0.913297)
(74,  0.949771)
(74,  1.054677)
(74,  1.105082)
(74,  0.975414)
(74,  1.001410)
(74,  1.038626)
(74,  1.022078)
(74,  0.969140)
(74,  1.069002)
(74,  0.990837)
(74,  1.095575)
(74,  0.894697)
(74,  0.898763)
(74,  0.966915)
(74,  1.023814)
(74,  1.094879)
(74,  0.761175)
(75,  1.066293)
(75,  0.962675)
(75,  0.875989)
(75,  1.076174)
(75,  0.981954)
(75,  0.890152)
(75,  0.983661)
(75,  1.016653)
(75,  0.852439)
(75,  1.106724)
(75,  0.992213)
(75,  1.017687)
(75,  0.986962)
(75,  0.998729)
(75,  1.026125)
(75,  1.055706)
(75,  1.099768)
(75,  0.994112)
(75,  1.106187)
(75,  1.009126)
(75,  0.882545)
(75,  1.064422)
(75,  1.062378)
(75,  1.032834)
(75,  0.969691)
(75,  0.900801)
(75,  1.057978)
(75,  0.936424)
(75,  1.056998)
(75,  1.013093)
(75,  1.020229)
(75,  1.083594)
(76,  1.126623)
(76,  1.070116)
(76,  0.877758)
(76,  1.137560)
(76,  1.141901)
(76,  1.033597)
(76,  1.050005)
(76,  1.035037)
(76,  1.123518)
(76,  1.063222)
(76,  0.934309)
(76,  1.039910)
(76,  1.075418)
(76,  1.015742)
(76,  1.119332)
(76,  0.956176)
(76,  0.886334)
(76,  1.123991)
(76,  1.041745)
(76,  1.139810)
(76,  0.935640)
(76,  0.864384)
(76,  0.850032)
(76,  0.780983)
(76,  1.067107)
(76,  1.118190)
(76,  0.982071)
(76,  1.074379)
(76,  1.048099)
(76,  0.914040)
(76,  0.898638)
(76,  1.089225)
(77,  0.962640)
(77,  1.029214)
(77,  1.005483)
(77,  1.073938)
(77,  0.992335)
(77,  1.172891)
(77,  0.990437)
(77,  1.077659)
(77,  1.041417)
(77,  1.134695)
(77,  0.952004)
(77,  0.960745)
(77,  1.344653)
(77,  0.881756)
(77,  1.131857)
(77,  0.922016)
(77,  1.040961)
(77,  1.226651)
(77,  0.859505)
(77,  1.011876)
(77,  1.005347)
(77,  0.979078)
(77,  1.189405)
(77,  0.937587)
(77,  0.952174)
(77,  1.082797)
(77,  0.918763)
(77,  1.179734)
(77,  1.068311)
(77,  0.966068)
(77,  0.940153)
(77,  0.881642)
(77,  1.127866)
(77,  1.176962)
(77,  1.043924)
(77,  1.018378)
(77,  0.895092)
(77,  1.123471)
(77,  1.040681)
(77,  1.082647)
(77,  0.984533)
(77,  0.990613)
(77,  0.907026)
(77,  0.868681)
(77,  1.151820)
(77,  1.091030)
(77,  1.017835)
(77,  0.938907)
(77,  0.781454)
(77,  0.935815)
(77,  1.032272)
(77,  1.117309)
(78,  0.958003)
(78,  1.120066)
(78,  1.105652)
(78,  1.097656)
(78,  1.005451)
(78,  1.019615)
(78,  1.121207)
(78,  1.025300)
(78,  0.979093)
(78,  1.010396)
(78,  0.984828)
(78,  1.032212)
(78,  1.008696)
(78,  1.039817)
(78,  1.002262)
(78,  1.129087)
(78,  1.079746)
(78,  0.979865)
(78,  1.095800)
(78,  0.953619)
(78,  0.952795)
(78,  1.068925)
(78,  1.027000)
(78,  1.154504)
(78,  1.084061)
(78,  0.982719)
(78,  1.036966)
(78,  1.032191)
(78,  1.059408)
(78,  1.113097)
(78,  0.893754)
(78,  1.086341)
(78,  1.020589)
(78,  1.079100)
(79,  1.106428)
(79,  0.965035)
(79,  1.259715)
(79,  1.300578)
(79,  1.034515)
(79,  1.158870)
(79,  0.972235)
(79,  1.078286)
(79,  1.043655)
(79,  1.231748)
(79,  0.996081)
(79,  1.031064)
(79,  1.005662)
(79,  1.111358)
(79,  1.003290)
(79,  1.239081)
(79,  1.052530)
(79,  1.010197)
(79,  1.205131)
(79,  0.823955)
(79,  1.020874)
(79,  0.957689)
(79,  1.002997)
(79,  0.893153)
(79,  1.062167)
(79,  1.059136)
(79,  1.170441)
(79,  0.967363)
(79,  1.220648)
(79,  1.087168)
(79,  1.125598)
(79,  1.052450)
(79,  1.203739)
(79,  1.240317)
(79,  0.839725)
(79,  1.075169)
(79,  1.245656)
(79,  1.294834)
(79,  1.019405)
(79,  1.210082)
(79,  1.062846)
(79,  1.152880)
(79,  0.905712)
(79,  1.219096)
(79,  1.015923)
(79,  1.038522)
(79,  1.299748)
(79,  1.241336)
(79,  1.120525)
(79,  1.087656)
(79,  1.054607)
(79,  1.116988)
(79,  0.911742)
(79,  0.872684)
(79,  1.062358)
(79,  1.054920)
(79,  0.927610)
(79,  1.030960)
(79,  1.058588)
(79,  1.013211)
(79,  0.977577)
(80,  1.169037)
(80,  1.048246)
(80,  1.268346)
(80,  1.167448)
(80,  1.175535)
(80,  1.122763)
(80,  1.034652)
(80,  1.071177)
(80,  0.943429)
(80,  1.130501)
(80,  0.995524)
(80,  1.018023)
(80,  1.120831)
(80,  1.027628)
(80,  1.075762)
(80,  1.171275)
(80,  1.066787)
(80,  1.106633)
(80,  1.047730)
(80,  1.202388)
(80,  1.067994)
(80,  1.180659)
(80,  1.228877)
(80,  0.906221)
(80,  1.131659)
(80,  1.053128)
(80,  1.026432)
(80,  1.290670)
(81,  1.265651)
(81,  1.202821)
(81,  1.155695)
(81,  1.021332)
(81,  0.838320)
(81,  1.099451)
(81,  1.098856)
(81,  1.163122)
(81,  0.960067)
(81,  1.073967)
(81,  0.960103)
(81,  1.051537)
(81,  1.015210)
(81,  0.956429)
(81,  1.111428)
(81,  1.198741)
(81,  1.170315)
(81,  1.289832)
(81,  1.055917)
(81,  1.143991)
(81,  1.060276)
(81,  1.050369)
(81,  1.142761)
(81,  1.060418)
(81,  1.156075)
(81,  1.210406)
(81,  1.122675)
(81,  0.939689)
(81,  1.147163)
(81,  1.061914)
(81,  1.179417)
(81,  1.242695)
(81,  1.254786)
(82,  1.021144)
(82,  1.231937)
(82,  1.327902)
(82,  1.058393)
(82,  1.178507)
(82,  1.212040)
(82,  1.226418)
(82,  1.137894)
(82,  1.104693)
(82,  1.052448)
(82,  1.112103)
(82,  1.232046)
(82,  1.044030)
(82,  1.070275)
(82,  1.144137)
(82,  1.173302)
(82,  0.918032)
(82,  1.161407)
(82,  1.237900)
(82,  1.140486)
(82,  0.897466)
(82,  1.151364)
(82,  1.196041)
(82,  1.023975)
(82,  1.189613)
(82,  1.031352)
(82,  1.018604)
(82,  1.113619)
(82,  1.181802)
(82,  1.163867)
(83,  1.095862)
(83,  1.077604)
(83,  1.078889)
(83,  1.109225)
(83,  1.102354)
(83,  1.119380)
(83,  0.993313)
(83,  1.090397)
(83,  1.199607)
(83,  1.063189)
(83,  1.137296)
(83,  1.025259)
(83,  1.091591)
(83,  1.107051)
(83,  1.136313)
(83,  1.089310)
(83,  1.174831)
(83,  1.175099)
(83,  1.104804)
(83,  1.242872)
(83,  1.306955)
(83,  1.121711)
(83,  1.168431)
(83,  1.251636)
(83,  1.227137)
(83,  1.144241)
(83,  1.270145)
(83,  1.157989)
(83,  1.149548)
(83,  1.169086)
(83,  1.092161)
(83,  1.129555)
(83,  1.132490)
(84,  1.239962)
(84,  1.278018)
(84,  1.248855)
(84,  1.268229)
(84,  1.016354)
(84,  1.305399)
(84,  1.145671)
(84,  1.119564)
(84,  1.120411)
(84,  1.291658)
(84,  1.128379)
(84,  1.311853)
(84,  1.057899)
(84,  1.154665)
(84,  1.118894)
(84,  1.250437)
(84,  1.373437)
(84,  1.246396)
(84,  0.865597)
(84,  1.168711)
(84,  1.260645)
(84,  1.168000)
(84,  0.981267)
(84,  1.243457)
(84,  1.168910)
(84,  1.184579)
(84,  1.310877)
(84,  1.177835)
(84,  1.295816)
(84,  1.315920)
(84,  1.099393)
(84,  1.230937)
(84,  0.953679)
(85,  1.285337)
(85,  1.147686)
(85,  1.279106)
(85,  1.188203)
(85,  1.083164)
(85,  1.190260)
(85,  0.871316)
(85,  1.054747)
(85,  1.268627)
(85,  1.181654)
(85,  1.246652)
(85,  1.163445)
(85,  1.138120)
(85,  1.131121)
(85,  1.119960)
(85,  1.254879)
(85,  1.216531)
(85,  1.285355)
(85,  1.058694)
(85,  1.360018)
(85,  1.287023)
(85,  1.181401)
(85,  1.338717)
(85,  1.141562)
(85,  1.206349)
(85,  1.168900)
(85,  1.276005)
(85,  1.303838)
(85,  1.119234)
(85,  1.070929)
(85,  1.131344)
(85,  1.044706)
(85,  1.178147)
(85,  1.377524)
(85,  1.150458)
(85,  1.192062)
(85,  1.310194)
(85,  1.265426)
(85,  1.189196)
(85,  1.093861)
(85,  1.292645)
(85,  1.142777)
(85,  1.059092)
(85,  0.921540)
(85,  1.219271)
(85,  1.241169)
(85,  1.246163)
(85,  1.204713)
(86,  1.136709)
(86,  1.133231)
(86,  0.921587)
(86,  1.374496)
(86,  1.260417)
(86,  1.149049)
(86,  1.078085)
(86,  1.178336)
(86,  1.109536)
(86,  1.284555)
(86,  1.265252)
(86,  1.279278)
(86,  0.938905)
(86,  1.254951)
(86,  1.137653)
(86,  1.194752)
(86,  1.305813)
(86,  1.239389)
(86,  1.450826)
(86,  1.124109)
(86,  1.145094)
(86,  1.294489)
(86,  1.165989)
(86,  1.067746)
(86,  1.257675)
(86,  1.189857)
(86,  1.185142)
(86,  1.230076)
(86,  0.989111)
(86,  1.313206)
(86,  1.188576)
(86,  1.220327)
(86,  1.274687)
(86,  1.212873)
(86,  1.238835)
(86,  1.316719)
(87,  1.133784)
(87,  1.103001)
(87,  1.328222)
(87,  1.331139)
(87,  1.311694)
(87,  1.131968)
(87,  1.184258)
(87,  1.289950)
(87,  1.096587)
(87,  1.092383)
(87,  1.139502)
(87,  1.108427)
(87,  1.467388)
(87,  1.359017)
(87,  1.040328)
(87,  0.960922)
(87,  1.308688)
(87,  1.198112)
(87,  1.389459)
(87,  1.196569)
(87,  1.180043)
(87,  1.317075)
(87,  1.347157)
(87,  1.057612)
(87,  1.395451)
(87,  1.026340)
(87,  0.936088)
(88,  1.371301)
(88,  1.082020)
(88,  1.160471)
(88,  1.109687)
(88,  1.025726)
(88,  1.238633)
(88,  1.239276)
(88,  1.190605)
(88,  1.304532)
(88,  1.344866)
(89,  1.207355)
(89,  1.163678)
(89,  1.308120)
(89,  1.160132)
(89,  1.220454)
(89,  1.049781)
(89,  1.079135)
(89,  1.251290)
(89,  1.180207)
(89,  1.265142)
(89,  1.139725)
(89,  1.132441)
(89,  1.284515)
(89,  1.279373)
(89,  1.271805)
(89,  1.264781)
(89,  1.268009)
(89,  1.214126)
(89,  1.351410)
(89,  1.203580)
(89,  0.979436)
(89,  1.107525)
(89,  1.221481)
(89,  1.248672)
(89,  1.261305)
(89,  1.178838)
(89,  1.340124)
(89,  1.369627)
(89,  1.133068)
(89,  1.287955)
(89,  1.265495)
(90,  1.370050)
(90,  1.131270)
(90,  1.323038)
(90,  1.404868)
(90,  1.308310)
(90,  1.193038)
(90,  1.461130)
(90,  1.246821)
(90,  1.115142)
(90,  1.251512)
(90,  1.112240)
(90,  1.164645)
(90,  1.108184)
(90,  1.349369)
(90,  1.147049)
(90,  1.197715)
(90,  1.163149)
(90,  1.235172)
(90,  1.237625)
(90,  1.419604)
(90,  1.032278)
(90,  1.188145)
(90,  1.222674)
(90,  1.338715)
(91,  1.293414)
(91,  1.198183)
(91,  1.268018)
(91,  1.140077)
(91,  1.222115)
(91,  1.138437)
(91,  1.221918)
(91,  1.474340)
(91,  1.284103)
(92,  1.300710)
(92,  1.374560)
(92,  1.065534)
(92,  1.246236)
(92,  1.256838)
(92,  1.059024)
(92,  1.266703)
(92,  1.324770)
(92,  1.255628)
(92,  1.276391)
(92,  1.301645)
(92,  1.250750)
(92,  1.497177)
(92,  1.117378)
(92,  1.219864)
(92,  1.388245)
(92,  1.548317)
(92,  1.136955)
(92,  1.246594)
(92,  1.254161)
(92,  1.156004)
(92,  1.362432)
(92,  1.221477)
(92,  1.165383)
(92,  1.247080)
(92,  1.211634)
(92,  1.234530)
(92,  1.291977)
(92,  1.395001)
(93,  1.248921)
(93,  1.230815)
(93,  1.218559)
(93,  1.230177)
(93,  1.183201)
(93,  1.281172)
(93,  1.262614)
(93,  1.314859)
(93,  1.105451)
(93,  1.281250)
(93,  1.410782)
(93,  1.226118)
(93,  1.271158)
(93,  1.229218)
(93,  1.350571)
(93,  1.211658)
(93,  1.209431)
(93,  1.341279)
(93,  1.254904)
(93,  1.651888)
(93,  1.115416)
(93,  1.341250)
(93,  1.257695)
(93,  1.199174)
(93,  1.193270)
(93,  1.218907)
(93,  1.402002)
(93,  1.265329)
(93,  1.447625)
(93,  1.573505)
(93,  1.327679)
(93,  1.170594)
(93,  1.278700)
(93,  1.275830)
(93,  1.225831)
(93,  1.233774)
(93,  1.046872)
(94,  1.227159)
(94,  1.419316)
(94,  1.384306)
(94,  1.318965)
(94,  1.430894)
(94,  1.365280)
(94,  1.520874)
(94,  1.364183)
(94,  1.214639)
(94,  1.343442)
(94,  1.339738)
(95,  1.471221)
(95,  1.238186)
(95,  1.402402)
(95,  1.323816)
(95,  1.340666)
(95,  1.532079)
(95,  1.112683)
(95,  1.364551)
(95,  1.348041)
(95,  1.443767)
(96,  1.530926)
(96,  1.434856)
(96,  1.307965)
(96,  1.106965)
(96,  1.495457)
(96,  1.351390)
(96,  1.409918)
(96,  1.324241)
(96,  1.456129)
(96,  1.520592)
(96,  1.512842)
(96,  1.335778)
(97,  1.470379)
(97,  1.644581)
(97,  1.482059)
(97,  1.634905)
(97,  1.678055)
(97,  1.644001)
(97,  1.496505)
(97,  1.277634)
(97,  1.365908)
(97,  1.562317)
(97,  1.433931)
(97,  1.483313)
(97,  1.498980)
(97,  1.474304)
(97,  1.409091)
(97,  1.348787)
(97,  1.417927)
(97,  1.495576)
(98,  1.431984)
(98,  1.402270)
(98,  1.459533)
(98,  1.496906)
(98,  1.589006)
(98,  1.615548)
(98,  1.589522)
(98,  1.483955)
(98,  1.534668)
(98,  1.564932)
(98,  1.567586)
(98,  1.539265)
(98,  1.674125)
(98,  1.663318)
(98,  1.647508)
(98,  1.621714)
(98,  1.503650)
(98,  1.260108)
(98,  1.256117)
(98,  1.551923)
(98,  1.404196)
(98,  1.591122)
(99,  1.765590)
(99,  1.539970)
(99,  1.602806)
(99,  1.700103)
(99,  1.506168)
(99,  1.557363)
(99,  1.709836)
(99,  1.561151)
(99,  1.717855)
(99,  1.682861)
(99,  1.699055)
(99,  1.734889)
(99,  1.610460)
(99,  1.611358)
(99,  1.435986)
(99,  1.802449)
(99,  1.523013)
(99,  1.556137)
(99,  1.586789)
(99,  1.535361)
(99,  1.545557)
(99,  1.686830)
(99,  1.806151)
(100,  2.004950)
(100,  2.078093)
(100,  1.818642)
(100,  2.108293)
(100,  1.730984)
(100,  2.049700)
(100,  1.861829)
(100,  1.777565)
(100,  2.085134)
(100,  1.876387)
(100,  1.991930)
(100,  1.910879)
(100,  1.632761)
(100,  1.915951)
(100,  1.716622)
(100,  1.864589)
(100,  2.107205)
(100,  2.011938)
(100,  1.998817)
(100,  1.903608)
(100,  1.682027)
(100,  2.184839)
(100,  2.064767)
(100,  2.040031)
(100,  2.167515)
(100,  1.945661)
(100,  2.062093)
};
	\end{axis}
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
    	ymin=0, ymax=2,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	ytick={0.0,0.5,1.0,1.5,2.0},
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$\mean{\varepsilon_{t}()}$ [m]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.00073364*x+0.10926718};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(467.9583933426243, 0.641715)
(835.5625758293434, 0.5191198867924528)
(837.3795500298131, 0.5705172571428572)
(1026.2924094293276, 1.0103274666666666)
(629.6039065676443, 0.5182395000000001)
(1403.4685672548653, 1.5074929333333331)
(1443.5831536816993, 1.3571632727272727)
(2683.3904651343673, 1.947881851851852)
(859.6327961774047, 0.9023615454545453)
(1061.2424537735844, 1.2117374285714286)
(1340.5820055066793, 1.075467442622951)
(368.5209775939213, 0.5675892352941175)
(450.10327703100694, 0.5495409444444443)
(1513.5872626980392, 1.1849001212121213)
(945.9297589418651, 0.9116866842105263)
(1696.1225848616373, 1.2726345675675674)
(894.5885924634144, 0.5702170294117646)
(253.09529016134942, 0.22739666666666672)
(852.7041917644887, 0.5512896)
(525.4347002179115, 0.560297975)
(595.0117608897857, 0.47744202985074635)
(133.10201051793663, 0.09207489285714289)
(761.308482419509, 0.6616712702702703)
(1301.201742956502, 0.8529260000000001)
(631.8001582686626, 0.5465737959183674)
(892.3305540859798, 0.7637325409836065)
(1423.4433936027538, 1.2645861379310348)
(1470.633298918033, 1.1849816874999999)
(704.2870647486568, 0.5503203783783783)
(1086.2505786891395, 0.9185266666666667)
(1124.0521297234493, 1.019215375)
(988.9989239201753, 0.5809019166666667)
(904.0557743567012, 1.1142551538461538)
(540.5836958981763, 0.5269705925925926)
(1103.31383976918, 0.7108525135135135)
(640.7611255313213, 0.40047639999999995)
(161.81352444898695, 0.16117432352941177)
(1035.3332160899097, 0.8173320857142856)
(511.0106351767826, 0.42005683720930237)
(1382.9994657714776, 1.1017626785714285)
(630.1795221331023, 0.8452005333333333)
(1178.4921330042048, 0.9285809500000001)
(1266.8751200145311, 1.0238482307692305)
(728.3683801203324, 0.6801566341463415)
(106.07242663074213, 0.15396890909090907)
(254.10140211738812, 0.26762375)
(2160.023452323488, 1.1989733636363635)
(791.8274335560491, 0.6797245625)
(587.0963598827541, 0.4659333636363635)
(696.5816554509928, 0.5023457037037037)
(585.1814252128581, 0.5493179791666667)
(455.29529697913256, 0.5160698529411765)
(1653.0423113514105, 1.2384059583333331)
(1200.7227552515326, 0.979490294117647)
(1424.3352088614163, 1.215760806451613)
(1453.7366549795893, 1.3577412)
(1123.5652172723687, 1.1250932333333334)
(1534.718173373171, 1.5204070909090908)
(1080.709352499745, 1.104891787878788)
(646.25117199494, 0.4598871470588235)
(1377.6650716565823, 1.2067117)
(594.2697177356678, 0.6710243000000001)
(1023.7519582293928, 1.0394065000000001)
(501.72666479222914, 0.5248021333333335)
(335.71324018187687, 0.47581217500000006)
(1270.9975607249105, 0.8320814615384615)
(839.6654141039857, 0.7306858604651163)
(249.4098553671794, 0.22763843589743588)
(175.16157708831946, 0.24004483333333337)
(286.56524528040967, 0.34298870454545455)
(195.02660165325653, 0.2480882105263158)
(417.00865745254725, 0.3928847222222222)
(495.6888794160203, 0.29911648888888887)
(165.08778709300032, 0.12440045833333331)
(486.2353874354003, 0.4947517826086957)
(1200.3007441628656, 0.9634926470588235)
(778.750209601832, 0.8114117333333333)
(815.7412794801585, 0.6751338846153845)
(775.1264541807968, 0.6938262978723404)
(510.495334652962, 0.5303782608695652)
(423.67066087201255, 0.3138954074074074)
(474.93288140168767, 0.31324368085106385)
(372.08603813997064, 0.28338015909090913)
(401.7088610344233, 0.36855066666666664)
(398.64879183690647, 0.4771534999999999)
(969.4323492458459, 0.6092161111111111)
(840.8218512997969, 0.6109514736842104)
(1912.8938253788874, 1.6294668695652175)
(1111.320216453997, 0.9856833249999999)
(772.5662119286159, 0.7884992142857145)
(666.1109292667417, 0.6711868723404255)
(1449.4460644711028, 1.1974258611111113)
(673.3519816641764, 0.4534851142857143)
(525.8422058500896, 0.48434894285714275)};
	\end{axis}
	\end{tikzpicture}}
\end{subfloat}%
\begin{subfloat}{
	\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
    	ymin=0, ymax=0.15,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	ytick={0.0,0.05,0.10,0.15},    	
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$s(\varepsilon_{t}())$ [m]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.0000473794693*x+0.0346541786};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(467.9583933426243, 0.06313355590729865)
(835.5625758293434, 0.05242897758195434)
(837.3795500298131, 0.08064452064438382)
(1026.2924094293276, 0.06749911790077129)
(629.6039065676443, 0.06833873285247231)
(1403.4685672548653, 0.09490433545099802)
(1443.5831536816993, 0.08318520961750014)
(2683.3904651343673, 0.14767082353083277)
(859.6327961774047, 0.09313064379126348)
(1061.2424537735844, 0.05443448939480809)
(1340.5820055066793, 0.11600254966071949)
(368.5209775939213, 0.059964419186841325)
(450.10327703100694, 0.06924316100242696)
(1513.5872626980392, 0.11455268708956527)
(945.9297589418651, 0.08445437453632187)
(1696.1225848616373, 0.11403208882532608)
(894.5885924634144, 0.046405039654359354)
(253.09529016134942, 0.04142785842471368)
(852.7041917644887, 0.06625398552821811)
(525.4347002179115, 0.0670678460074153)
(595.0117608897857, 0.0665084317608128)
(133.10201051793663, 0.014105404233685162)
(761.308482419509, 0.08000108358578606)
(1301.201742956502, 0.08206956418053289)
(631.8001582686626, 0.07848497357598878)
(892.3305540859798, 0.08206934654294516)
(1423.4433936027538, 0.10926174264162375)
(1470.633298918033, 0.10247884084230027)
(704.2870647486568, 0.07438201100467823)
(1086.2505786891395, 0.08133658291151788)
(1124.0521297234493, 0.09843953015327163)
(988.9989239201753, 0.08311641335780362)
(904.0557743567012, 0.04639098662181656)
(540.5836958981763, 0.07848707354564792)
(1103.31383976918, 0.10422620640407551)
(640.7611255313213, 0.03300842779715508)
(161.81352444898695, 0.019219840217430634)
(1035.3332160899097, 0.07942447643799609)
(511.0106351767826, 0.05449107457613468)
(1382.9994657714776, 0.09004175211496274)
(630.1795221331023, 0.05446104919893565)
(1178.4921330042048, 0.09229150348568116)
(1266.8751200145311, 0.10667678401414525)
(728.3683801203324, 0.09104226141066901)
(106.07242663074213, 0.03479811946840217)
(254.10140211738812, 0.05122664897968146)
(2160.023452323488, 0.13874325418443215)
(791.8274335560491, 0.10235099293574829)
(587.0963598827541, 0.07766089410399166)
(696.5816554509928, 0.06650002386511118)
(585.1814252128581, 0.08798701583270908)
(455.29529697913256, 0.06549375530947359)
(1653.0423113514105, 0.10994894802304052)
(1200.7227552515326, 0.11840965831504643)
(1424.3352088614163, 0.08793622512106818)
(1453.7366549795893, 0.11340029760966235)
(1123.5652172723687, 0.09526596631525283)
(1534.718173373171, 0.11251636308955613)
(1080.709352499745, 0.10254082071583111)
(646.25117199494, 0.0758086889894681)
(1377.6650716565823, 0.10860005828179838)
(594.2697177356678, 0.05492721055551611)
(1023.7519582293928, 0.05969381030886851)
(501.72666479222914, 0.05662016567721747)
(335.71324018187687, 0.043953561830008446)
(1270.9975607249105, 0.09822440806690909)
(839.6654141039857, 0.07899958764348708)
(249.4098553671794, 0.03445034056531813)
(175.16157708831946, 0.04347426313125451)
(286.56524528040967, 0.052122506185201256)
(195.02660165325653, 0.05083129821030693)
(417.00865745254725, 0.04960481664875068)
(495.6888794160203, 0.05693539282325858)
(165.08778709300032, 0.01956624486409176)
(486.2353874354003, 0.051137027215423875)
(1200.3007441628656, 0.1085800361481532)
(778.750209601832, 0.06977620174717324)
(815.7412794801585, 0.08149354489695058)
(775.1264541807968, 0.06345871189186794)
(510.495334652962, 0.0657868781063171)
(423.67066087201255, 0.04568718026711591)
(474.93288140168767, 0.04979437441954979)
(372.08603813997064, 0.05569626304134008)
(401.7088610344233, 0.04316438968181034)
(398.64879183690647, 0.055046977521477046)
(969.4323492458459, 0.07997799777194899)
(840.8218512997969, 0.07776333210681349)
(1912.8938253788874, 0.09942652272179794)
(1111.320216453997, 0.09726108468611366)
(772.5662119286159, 0.07506329818529214)
(666.1109292667417, 0.08659257967045272)
(1449.4460644711028, 0.10980069348221418)
(673.3519816641764, 0.06421022492352597)
(525.8422058500896, 0.057648404286151686)};
	\end{axis}
	\end{tikzpicture}}
\end{subfloat}%
\begin{subfloat}
  {
	\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
		scaled ticks=false,
    	ymin=0.01, ymax=0.05,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	ytick={0.01,0.02,0.03,0.04,0.05},
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$\mean{\varepsilon_{r}()}$ [rad]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.0000150498593*x+0.017144767467};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(467.9583933426243, 0.029184)
(835.5625758293434, 0.026278245283018867)
(837.3795500298131, 0.02928648571428572)
(1026.2924094293276, 0.032209400000000006)
(629.6039065676443, 0.024927315789473686)
(1403.4685672548653, 0.03952106666666667)
(1443.5831536816993, 0.040187909090909094)
(2683.3904651343673, 0.04909774074074074)
(859.6327961774047, 0.039705090909090905)
(1061.2424537735844, 0.03943657142857143)
(1340.5820055066793, 0.031835852459016385)
(368.5209775939213, 0.023604)
(450.10327703100694, 0.0335035)
(1513.5872626980392, 0.04035248484848485)
(945.9297589418651, 0.0381188947368421)
(1696.1225848616373, 0.03988075675675675)
(894.5885924634144, 0.03491097058823529)
(253.09529016134942, 0.017937102564102563)
(852.7041917644887, 0.033650566666666666)
(525.4347002179115, 0.0267196)
(595.0117608897857, 0.02386583582089552)
(133.10201051793663, 0.011630428571428571)
(761.308482419509, 0.027709756756756757)
(1301.201742956502, 0.03302295652173913)
(631.8001582686626, 0.02675581632653061)
(892.3305540859798, 0.03225506557377049)
(1423.4433936027538, 0.037879068965517244)
(1470.633298918033, 0.03834489583333334)
(704.2870647486568, 0.028471702702702703)
(1086.2505786891395, 0.03535925)
(1124.0521297234493, 0.03683468749999999)
(988.9989239201753, 0.030937861111111107)
(904.0557743567012, 0.03402476923076923)
(540.5836958981763, 0.024705555555555557)
(1103.31383976918, 0.033315513513513514)
(640.7611255313213, 0.0280615)
(161.81352444898695, 0.014268529411764708)
(1035.3332160899097, 0.030822799999999997)
(511.0106351767826, 0.02313811627906977)
(1382.9994657714776, 0.04261614285714286)
(630.1795221331023, 0.0340313)
(1178.4921330042048, 0.0429339)
(1266.8751200145311, 0.037044230769230774)
(728.3683801203324, 0.03498358536585366)
(106.07242663074213, 0.011422818181818183)
(254.10140211738812, 0.0154238125)
(2160.023452323488, 0.04070772727272728)
(791.8274335560491, 0.030743125)
(587.0963598827541, 0.023825254545454547)
(696.5816554509928, 0.023914814814814816)
(585.1814252128581, 0.02853829166666667)
(455.29529697913256, 0.026748499999999998)
(1653.0423113514105, 0.03744379166666666)
(1200.7227552515326, 0.041462235294117654)
(1424.3352088614163, 0.03721145161290322)
(1453.7366549795893, 0.0435139)
(1123.5652172723687, 0.033039599999999995)
(1534.718173373171, 0.042836318181818184)
(1080.709352499745, 0.033959090909090904)
(646.25117199494, 0.024023264705882355)
(1377.6650716565823, 0.035224)
(594.2697177356678, 0.031888466666666664)
(1023.7519582293928, 0.034766411764705886)
(501.72666479222914, 0.026106666666666663)
(335.71324018187687, 0.023959475)
(1270.9975607249105, 0.035996)
(839.6654141039857, 0.030870883720930237)
(249.4098553671794, 0.017998589743589744)
(175.16157708831946, 0.01949245238095238)
(286.56524528040967, 0.019348795454545455)
(195.02660165325653, 0.01925942105263158)
(417.00865745254725, 0.023690000000000003)
(495.6888794160203, 0.019071555555555557)
(165.08778709300032, 0.010674250000000001)
(486.2353874354003, 0.021942782608695654)
(1200.3007441628656, 0.032868676470588234)
(778.750209601832, 0.03125763333333334)
(815.7412794801585, 0.028754192307692304)
(775.1264541807968, 0.03018523404255319)
(510.495334652962, 0.026540956521739132)
(423.67066087201255, 0.020676481481481487)
(474.93288140168767, 0.021077170212765957)
(372.08603813997064, 0.020350749999999997)
(401.7088610344233, 0.018088333333333335)
(398.64879183690647, 0.024296857142857148)
(969.4323492458459, 0.03288166666666667)
(840.8218512997969, 0.025384)
(1912.8938253788874, 0.044565913043478254)
(1111.320216453997, 0.040052025000000005)
(772.5662119286159, 0.02928642857142857)
(666.1109292667417, 0.03145159574468085)
(1449.4460644711028, 0.03676319444444445)
(673.3519816641764, 0.02631942857142857)
(525.8422058500896, 0.02424002857142857)};
	\end{axis}
	\end{tikzpicture}}
\end{subfloat}%
\begin{subfloat}
  {
	\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
    	ymin=0, ymax=0.01,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	scaled ticks=false,
    	ytick={0.0,0.01},    	
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$s(\varepsilon_{r}())$ [rad]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.00000095143591*x+0.00369567};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(467.9583933426243, 0.007983221467553056)
(835.5625758293434, 0.002543125954230644)
(837.3795500298131, 0.004803741603443409)
(1026.2924094293276, 0.004205723248146506)
(629.6039065676443, 0.0033535156580368104)
(1403.4685672548653, 0.0056767055993967325)
(1443.5831536816993, 0.0063676571466427185)
(2683.3904651343673, 0.004381113342287531)
(859.6327961774047, 0.004014670924010979)
(1061.2424537735844, 0.002641188956140931)
(1340.5820055066793, 0.0057379083406562574)
(368.5209775939213, 0.003102818301442208)
(450.10327703100694, 0.010969958737134996)
(1513.5872626980392, 0.006363594782259532)
(945.9297589418651, 0.008475645784399197)
(1696.1225848616373, 0.0031550169263725976)
(894.5885924634144, 0.005206274763292815)
(253.09529016134942, 0.003332993178502192)
(852.7041917644887, 0.006841111550439413)
(525.4347002179115, 0.004102536586064773)
(595.0117608897857, 0.0029387882800798655)
(133.10201051793663, 0.0014794730101475668)
(761.308482419509, 0.004608169891794738)
(1301.201742956502, 0.003453772801347395)
(631.8001582686626, 0.0029690029775245714)
(892.3305540859798, 0.004730384682200986)
(1423.4433936027538, 0.0048838319320049645)
(1470.633298918033, 0.004354572746165726)
(704.2870647486568, 0.005330278983950977)
(1086.2505786891395, 0.004947628204924726)
(1124.0521297234493, 0.0047118269574915154)
(988.9989239201753, 0.0038969638691392226)
(904.0557743567012, 0.002510286856236099)
(540.5836958981763, 0.003545084320507225)
(1103.31383976918, 0.006764168228051764)
(640.7611255313213, 0.005192894303757779)
(161.81352444898695, 0.001600164370882201)
(1035.3332160899097, 0.005359331812295793)
(511.0106351767826, 0.0037358574322263736)
(1382.9994657714776, 0.00899826329558847)
(630.1795221331023, 0.00596812046990787)
(1178.4921330042048, 0.004802191394561445)
(1266.8751200145311, 0.00454986777751831)
(728.3683801203324, 0.005950206059049694)
(106.07242663074213, 0.0025675008477711913)
(254.10140211738812, 0.0012825053469064955)
(2160.023452323488, 0.002632605970962444)
(791.8274335560491, 0.00479013894468365)
(587.0963598827541, 0.0031675417553001964)
(696.5816554509928, 0.002933887751103784)
(585.1814252128581, 0.004972149254255872)
(455.29529697913256, 0.005478825304806518)
(1653.0423113514105, 0.005786948447290439)
(1200.7227552515326, 0.006316601923994048)
(1424.3352088614163, 0.0037914422469786904)
(1453.7366549795893, 0.005923994690240699)
(1123.5652172723687, 0.004127620489660679)
(1534.718173373171, 0.005154148923540438)
(1080.709352499745, 0.003527534793451124)
(646.25117199494, 0.0025027096410846095)
(1377.6650716565823, 0.0040453218660571385)
(594.2697177356678, 0.006773218559066944)
(1023.7519582293928, 0.0058172864005259315)
(501.72666479222914, 0.003582025212393434)
(335.71324018187687, 0.004037618883621261)
(1270.9975607249105, 0.005026632955746309)
(839.6654141039857, 0.0034009850570933422)
(249.4098553671794, 0.0031410047528347843)
(175.16157708831946, 0.004611057905691187)
(286.56524528040967, 0.003034679401814551)
(195.02660165325653, 0.003610673431609708)
(417.00865745254725, 0.0036897165202763207)
(495.6888794160203, 0.004072093993433603)
(165.08778709300032, 0.0010417107823991584)
(486.2353874354003, 0.0019818084616904773)
(1200.3007441628656, 0.005314925740838044)
(778.750209601832, 0.0054195957320531665)
(815.7412794801585, 0.0066830782406545304)
(775.1264541807968, 0.0030460114360632896)
(510.495334652962, 0.0032110709168270096)
(423.67066087201255, 0.004623236888126233)
(474.93288140168767, 0.0031333088167686857)
(372.08603813997064, 0.00288341081269609)
(401.7088610344233, 0.00496387289593359)
(398.64879183690647, 0.004275027059627134)
(969.4323492458459, 0.007107160558197627)
(840.8218512997969, 0.0030966546295537766)
(1912.8938253788874, 0.0037561593464490862)
(1111.320216453997, 0.007240945540768484)
(772.5662119286159, 0.004793227286111783)
(666.1109292667417, 0.0065516610031661)
(1449.4460644711028, 0.005726596714839764)
(673.3519816641764, 0.0063205895262375385)
(525.8422058500896, 0.0024996727155565707)};
	\end{axis}
	\end{tikzpicture}
\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
    	ymin=0.0, ymax=0.6,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	ytick={0.0,0.5,1.0,1.5,2.0},
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$\mean{\varepsilon_{t}()}$ [m]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.00027789*x+0.02828379};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(835.562575829,0.1655131944)
(837.37955003,0.1782339245)
(1026.29240943,0.3750944912)
(629.603906568,0.1153297)
(1340.58200551,0.4739693714)
(368.520977594,0.2269434167)
(450.103277031,0.2545538837)
(1513.5872627,0.4202803571)
(1696.12258486,0.4760346875)
(894.588592463,0.2134865814)
(253.095290161,0.0549106296)
(852.704191764,0.2249224615)
(525.434700218,0.1778102424)
(595.01176089,0.1500721667)
(133.102010518,0.0247716102)
(1301.20174296,0.25390084)
(631.800158269,0.1633314138)
(1470.63329892,0.436749898)
(1086.25057869,0.3621148462)
(1124.05212972,0.3415616667)
(988.99892392,0.2179530909)
(540.583695898,0.1604636471)
(1103.31383977,0.2712488333)
(1642.35364644,0.5459404815)
(640.761125531,0.1376527391)
(240.996015679,0.152966075)
(319.566305838,0.1213703226)
(1035.33321609,0.3246355417)
(511.010635177,0.144691)
(630.179522133,0.2887323462)
(1178.492133,0.3174271111)
(1266.87512001,0.4575399474)
(728.36838012,0.3497388333)
(106.072426631,0.0598662667)
(254.101402117,0.0755105405)
(587.096359883,0.1526086471)
(585.181425213,0.2228641515)
(455.295296979,0.222336)
(1496.99156903,0.3932910816)
(1424.33520886,0.4793667619)
(1123.56521727,0.4164085714)
(1697.69701185,0.5722561667)
(1896.51743571,0.3890126667)
(673.351981664,0.1548406667)
(1080.7093525,0.4499265)
(646.251171995,0.1400426667)
(594.269717736,0.273001)
(501.726664792,0.1952932903)
(335.713240182,0.1830189487)
(1270.99756072,0.3996169063)
(839.665414104,0.2537260667)
(531.390464253,0.2111402917)
(249.409855367,0.0601772326)
(175.161577088,0.069451907)
(286.56524528,0.100983)
(195.026601653,0.0605691818)
(417.008657453,0.1121479524)
(495.688879416,0.106276641)
(165.087787093,0.0352782292)
(486.235387435,0.1960314545)
(1200.30074416,0.3525979545)
(525.84220585,0.1842017027)
(778.750209602,0.2957470357)
(815.74127948,0.308445)
(775.126454181,0.21620956)
(510.495334653,0.1698078889)
(423.670660872,0.0985867692)
(474.932881402,0.0814858077)
(372.08603814,0.08799348)
(401.708861034,0.1547374667)
(398.648791837,0.176536)
(969.432349246,0.3024466667)
(840.8218513,0.2087045385)
(398.593405931,0.1229689231)
(772.566211929,0.3134568)
(666.110929267,0.1999029655)
(761.30848242,0.3154370833)
(1023.75195823,0.4675250833)};
	\end{axis}
	\end{tikzpicture}}
\end{subfloat}%
\begin{subfloat}{
	\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
    	ymin=0.0, ymax=0.16,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	ytick={0.0,0.05,0.10,0.15},    	
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$s(\varepsilon_{t}())$ [m]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.0000521856090*x+0.01137254};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(835.562575829,0.0282132423)
(837.37955003,0.0394065484)
(1026.29240943,0.0631939619)
(629.603906568,0.030482742)
(1340.58200551,0.0851105493)
(368.520977594,0.0457894361)
(450.103277031,0.0500904577)
(1513.5872627,0.0753540402)
(1696.12258486,0.0751827937)
(894.588592463,0.0506139018)
(253.095290161,0.0150967506)
(852.704191764,0.0646785291)
(525.434700218,0.0407267305)
(595.01176089,0.0508762799)
(133.102010518,0.010291919)
(1301.20174296,0.0724328885)
(631.800158269,0.0323881833)
(1470.63329892,0.089741656)
(1086.25057869,0.0747132899)
(1124.05212972,0.0600843122)
(988.99892392,0.0749143369)
(540.583695898,0.0326288127)
(1103.31383977,0.0953470566)
(1642.35364644,0.1478568844)
(640.761125531,0.0461683675)
(240.996015679,0.0808765023)
(319.566305838,0.0255080085)
(1035.33321609,0.0813774384)
(511.010635177,0.0299205883)
(630.179522133,0.064416088)
(1178.492133,0.0710793557)
(1266.87512001,0.0893920727)
(728.36838012,0.0481220108)
(106.072426631,0.01795109)
(254.101402117,0.0182277642)
(587.096359883,0.0463754554)
(585.181425213,0.0552031763)
(455.295296979,0.0516770117)
(1496.99156903,0.104278542)
(1424.33520886,0.0869739205)
(1123.56521727,0.0425080116)
(1697.69701185,0.1526022184)
(1896.51743571,0.0671858605)
(673.351981664,0.0357474138)
(1080.7093525,0.0419715)
(646.251171995,0.0325491321)
(594.269717736,0.0390287819)
(501.726664792,0.0519814172)
(335.713240182,0.0415953403)
(1270.99756072,0.095456357)
(839.665414104,0.0710429393)
(531.390464253,0.0432332432)
(249.409855367,0.0133679559)
(175.161577088,0.0140702326)
(286.56524528,0.024977303)
(195.026601653,0.0165795098)
(417.008657453,0.0268970627)
(495.688879416,0.0262138349)
(165.087787093,0.0111614645)
(486.235387435,0.0478940516)
(1200.30074416,0.0545649728)
(525.84220585,0.0509304452)
(778.750209602,0.0534726495)
(815.74127948,0.068439391)
(775.126454181,0.0415945084)
(510.495334653,0.0332634652)
(423.670660872,0.0220854733)
(474.932881402,0.0194075066)
(372.08603814,0.0252012855)
(401.708861034,0.0332618503)
(398.648791837,0.0453514298)
(969.432349246,0.0522951328)
(840.8218513,0.0447737223)
(398.593405931,0.0248732814)
(772.566211929,0.0577266588)
(666.110929267,0.0400573462)
(761.30848242,0.0464141702)
(1023.75195823,0.0373031156)};
	\end{axis}
	\end{tikzpicture}}
\end{subfloat}%
\begin{subfloat}
  {
	\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
		scaled ticks=false,
    	ymin=0.00, ymax=0.02,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	ytick={0,0.005,0.01,0.015,0.02},
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$\mean{\varepsilon_{r}()}$ [rad]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.00000555388100*x+0.00479699};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(835.562575829,0.0088170278)
(837.37955003,0.0086393585)
(1026.29240943,0.0106287368)
(629.603906568,0.0072938)
(1340.58200551,0.0145602571)
(368.520977594,0.0083655167)
(450.103277031,0.0082020698)
(1513.5872627,0.0143764286)
(1696.12258486,0.01292075)
(894.588592463,0.0098479535)
(253.095290161,0.0051791481)
(852.704191764,0.0104040385)
(525.434700218,0.0071356061)
(595.01176089,0.0076251667)
(133.102010518,0.004007661)
(1301.20174296,0.00937232)
(631.800158269,0.0080544138)
(1470.63329892,0.0122654898)
(1086.25057869,0.0122172308)
(1124.05212972,0.0118047333)
(988.99892392,0.0101581818)
(540.583695898,0.0077754706)
(1103.31383977,0.0101666667)
(1642.35364644,0.0170698519)
(640.761125531,0.0087351739)
(240.996015679,0.00783015)
(319.566305838,0.0064043548)
(1035.33321609,0.0104408333)
(511.010635177,0.0071577727)
(630.179522133,0.0085991154)
(1178.492133,0.0090267778)
(1266.87512001,0.0132975789)
(728.36838012,0.0099354667)
(106.072426631,0.0046011667)
(254.101402117,0.0047466216)
(587.096359883,0.0078133529)
(585.181425213,0.0090213939)
(455.295296979,0.0091302174)
(1496.99156903,0.0110466122)
(1424.33520886,0.0112034286)
(1123.56521727,0.0123696429)
(1697.69701185,0.0144935)
(1896.51743571,0.0117740476)
(673.351981664,0.0085023333)
(1080.7093525,0.013967)
(646.251171995,0.0071325556)
(594.269717736,0.0094653871)
(501.726664792,0.0079229677)
(335.713240182,0.0072943333)
(1270.99756072,0.01285725)
(839.665414104,0.0104735)
(531.390464253,0.0082865)
(249.409855367,0.0054783721)
(175.161577088,0.0060054884)
(286.56524528,0.0076772449)
(195.026601653,0.0051698182)
(417.008657453,0.0068381905)
(495.688879416,0.0070494359)
(165.087787093,0.0040685)
(486.235387435,0.0074631818)
(1200.30074416,0.0108783636)
(525.84220585,0.0083658649)
(778.750209602,0.0092549643)
(815.74127948,0.0101316364)
(775.126454181,0.00860556)
(510.495334653,0.008398)
(423.670660872,0.0068340385)
(474.932881402,0.0066362692)
(372.08603814,0.00680772)
(401.708861034,0.0061176667)
(398.648791837,0.0079910417)
(969.432349246,0.0117896667)
(840.8218513,0.0077590769)
(398.593405931,0.0055058846)
(772.566211929,0.01046204)
(666.110929267,0.0075664828)
(761.30848242,0.0080478333)
(1023.75195823,0.0109333333)};
	\end{axis}
	\end{tikzpicture}}
\end{subfloat}%
\begin{subfloat}
  {
	\begin{tikzpicture}
	\begin{axis}[
		footnotesize,
    	ymin=0, ymax=0.005,
    	xmin=0.0,xmax=2000,
    	height=0.23\linewidth,
    	width=0.23\linewidth,
    	scaled ticks=false,
    	ytick={0.0,0.005},    	
    	y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    	},
    	xtick={0,1000,2000},
    	area style,
    	xlabel = {VTD [m]},
    	ylabel = {$s(\varepsilon_{r}())$ [rad]},
    	ylabel style = {yshift=-1.5ex},
    	xlabel style = {yshift=1.0ex}
    	]
    	\addplot [domain=0:2000, smooth, blue, line width=2.0pt] {0.00000030125314*x+0.00127831};
		\addplot [only marks,mark=*,mark size=0.7pt] coordinates {(835.562575829,0.0013317355)
(837.37955003,0.0024891232)
(1026.29240943,0.0014615859)
(629.603906568,0.0012772728)
(1340.58200551,0.002992043)
(368.520977594,0.0014568642)
(450.103277031,0.0016955781)
(1513.5872627,0.0019450441)
(1696.12258486,0.0021528192)
(894.588592463,0.0020371594)
(253.095290161,0.0013246449)
(852.704191764,0.002821043)
(525.434700218,0.0014834956)
(595.01176089,0.002134993)
(133.102010518,0.001656602)
(1301.20174296,0.0016293221)
(631.800158269,0.0013537909)
(1470.63329892,0.0028655214)
(1086.25057869,0.0022846884)
(1124.05212972,0.0019704451)
(988.99892392,0.003702288)
(540.583695898,0.0013517776)
(1103.31383977,0.0021493217)
(1642.35364644,0.0041114823)
(640.761125531,0.0017531909)
(240.996015679,0.003259963)
(319.566305838,0.0016544765)
(1035.33321609,0.0020655697)
(511.010635177,0.0013496333)
(630.179522133,0.0011539347)
(1178.492133,0.0013103114)
(1266.87512001,0.0027143714)
(728.36838012,0.0015315764)
(106.072426631,0.0014822088)
(254.101402117,0.0012780507)
(587.096359883,0.0019189291)
(585.181425213,0.0018908439)
(455.295296979,0.0015570186)
(1496.99156903,0.002441031)
(1424.33520886,0.0022592586)
(1123.56521727,0.0017785737)
(1697.69701185,0.0041681955)
(1896.51743571,0.0029175658)
(673.351981664,0.0014397362)
(1080.7093525,0.001739)
(646.251171995,0.0018916271)
(594.269717736,0.0015048431)
(501.726664792,0.0016693003)
(335.713240182,0.0015842413)
(1270.99756072,0.0024582849)
(839.665414104,0.0026824073)
(531.390464253,0.0021823245)
(249.409855367,0.00151216)
(175.161577088,0.0015372311)
(286.56524528,0.0018583053)
(195.026601653,0.0014695498)
(417.008657453,0.001605974)
(495.688879416,0.0019815856)
(165.087787093,0.0019507155)
(486.235387435,0.0012200862)
(1200.30074416,0.0017452512)
(525.84220585,0.0021209944)
(778.750209602,0.00161739)
(815.74127948,0.0026477808)
(775.126454181,0.0017542224)
(510.495334653,0.0011690618)
(423.670660872,0.0015438128)
(474.932881402,0.0018083536)
(372.08603814,0.0019031539)
(401.708861034,0.0016290975)
(398.648791837,0.0022016975)
(969.432349246,0.0017944879)
(840.8218513,0.0011748108)
(398.593405931,0.0008030303)
(772.566211929,0.0017896133)
(666.110929267,0.0011615977)
(761.30848242,0.0019127743)
(1023.75195823,0.0015190979)};
	\end{axis}
	\end{tikzpicture}
